Milky Way Red Dwarfs in the BoRG Survey; Galactic scale-height and the distribution of dwarfs stars in WFC3 imaging

We present a tally of Milky Way late-type dwarf stars in 68 WFC3 pure-parallel fields (227 arcmin^2) from the Brightest of Reionizing Galaxies (BoRG) survey for high-redshift galaxies. Using spectroscopically identified M-dwarfs in two public surveys, the CANDELS and the ERS mosaics, we identify a morphological selection criterion using the half-light radius (r50), a near-infrared J-H, G-J color region where M-dwarfs are found, and a V-J relation with M-dwarf subtype. We apply this morphological selection of stellar objects, color-color selection of M-dwarfs and optical-near-infrared color subtyping to compile a catalog of 274 M-dwarfs belonging to the disk of the Milky Way with a limiting magnitude of m_F125W < 24. Based on the M-dwarfs statistics, we conclude that (a) the previously identified North/South discrepancy in M-dwarf numbers persists in our sample; there are more M-dwarfs in the Northern fields on average than in Southern ones, (b) the Milky Way's single disk scale-height for M-dwarfs is 0.3-4 kpc, depending on sub-type, (c) {\bf ERRATUM:} we present corrected coordinates (AstroPy) and distances and find a constant $z_0$=600 pc for all types. (d) a second component is visible in the vertical distribution, with a different, much higher scale-height. We report the M-dwarf component of the Sagittarius stream in one of our fields with 11 confirmed M-dwarfs, 7 of which are at the stream's distance. The dwarf scale-height and the relative low incidence in our fields of L- and T-dwarfs in these fields makes it unlikely that these stars will be interlopers in great numbers in color-selected samples of high-redshift galaxies. The relative ubiquity of M-dwarfs however will make them ideal tracers of Galactic Halo substructure with EUCLID and reference stars for JWST observations.

==> (inline-0) <==
\begin{tabular}{l l l l l l l l l l l l l l l l l l l l l l}
Field  	& RA  	& DEC 	& $l$ 	& $b$ 	& $m_{F098W}$ 	& $m_{F125W}$   	& $m_{F125W}$ 	&  $m_{F606W}$  	&  Mtype 	& M-m   	& Dist 	&  Height &  Radius  	& Volume &  Area \\ 
		& J2000 	& J2000 	& $\circ$ 	& $\circ$ 	& mag 			& mag 			& mag			& mag			& 		& mag 	& kpc.	& kpc	& kpc.	& kpc$^2$	& arcmin$^2$			 \\
\hline
\hline
borg\_0110-0224.551 & 17.501759 & -2.418265 & 133.918256 & -64.893095  & 23.82 $\pm$ 0.04 & 23.46 $\pm$ 0.02 & 23.28 $\pm$ 0.03 & 25.17 $\pm$ 0.09 & 2.04 $\pm$ 0.32 & 15.59 & 13.10 $\pm$ 1.22 & 9.47 & 14.06 & 100.63 & 10.88 \\ 
borg\_0110-0224.719 & 17.503586 & -2.415663 & 133.921454 & -64.890220  & 24.33 $\pm$ 0.05 & 23.97 $\pm$ 0.03 & 23.87 $\pm$ 0.04 & 25.83 $\pm$ 0.14 & 2.56 $\pm$ 0.50 & 15.84 & 14.71 $\pm$ 1.81 & 10.62 & 14.74 & 126.76 & 10.88 \\ 
borg\_0110-0224.820 & 17.528020 & -2.411389 & 133.976421 & -64.881854  & 19.68 $\pm$ 0.00 & 19.51 $\pm$ 0.00 & 19.45 $\pm$ 0.00 & 22.77 $\pm$ 0.01 & 7.30 $\pm$ 0.04 & 7.70 & 0.35 $\pm$ 0.01 & 0.28 & 8.65 & 0.07 & 10.88 \\ 
borg\_0110-0224.1016 & 17.553100 & -2.408888 & 134.033565 & -64.875102  & 24.54 $\pm$ 0.09 & 23.90 $\pm$ 0.04 & 23.72 $\pm$ 0.05 & 25.39 $\pm$ 0.13 & 1.30 $\pm$ 0.46 & 16.29 & 18.10 $\pm$ 2.55 & 13.04 & 16.18 & 191.93 & 10.88 \\ 
borg\_0110-0224.1414 & 17.559120 & -2.400783 & 134.044244 & -64.866085  & 24.08 $\pm$ 0.06 & 23.71 $\pm$ 0.06 & 23.44 $\pm$ 0.04 & 24.40 $\pm$ 0.05 & -1.43 $\pm$ 0.27 & 16.37 & 18.79 $\pm$ 456.20 & 13.53 & 16.48 & 206.91 & 10.88 \\ 
borg\_0110-0224.1529 & 17.564067 & -2.398369 & 134.054731 & -64.862858  & 24.22 $\pm$ 0.13 & 23.91 $\pm$ 0.04 & 23.78 $\pm$ 0.05 & 25.76 $\pm$ 0.17 & 2.51 $\pm$ 0.60 & 15.78 & 14.33 $\pm$ 2.02 & 10.33 & 14.59 & 120.39 & 10.88 \\ 
borg\_0110-0224.2048 & 17.516425 & -2.384891 & 133.938909 & -64.857716  & 22.76 $\pm$ 0.02 & 22.47 $\pm$ 0.01 & 22.24 $\pm$ 0.02 & 24.41 $\pm$ 0.04 & 2.82 $\pm$ 0.14 & 14.34 & 7.37 $\pm$ 0.58 & 5.33 & 11.63 & 31.85 & 10.88 \\ 
borg\_0110-0224.2108 & 17.528894 & -2.383620 & 133.967294 & -64.854342  & 24.25 $\pm$ 0.05 & 23.57 $\pm$ 0.02 & 23.50 $\pm$ 0.02 & 23.71 $\pm$ 0.02 & -3.29 $\pm$ 0.10 & 121.68 & \dots  & \dots & \dots & \dots & 10.88 \\ 
borg\_0110-0224.2599 & 17.523929 & -2.371366 & 133.950879 & -64.843112  & 22.33 $\pm$ 0.04 & 22.18 $\pm$ 0.01 & 21.90 $\pm$ 0.01 & 23.49 $\pm$ 0.02 & 0.68 $\pm$ 0.07 & 14.57 & 8.19 $\pm$ 0.45 & 5.92 & 11.98 & 39.28 & 10.88 \\ 
borg\_0110-0224.2683 & 17.528492 & -2.352761 & 133.953995 & -64.824003  & 24.35 $\pm$ 0.08 & 23.81 $\pm$ 0.02 & 23.54 $\pm$ 0.03 & 26.10 $\pm$ 0.21 & 4.00 $\pm$ 0.73 & 14.58 & 8.23 $\pm$ 4.25 & 5.95 & 12.00 & 39.68 & 10.88 \\ 
borg\_0110-0224.3274 & 17.527112 & -2.365442 & 133.955876 & -64.836734  & 21.52 $\pm$ 0.01 & 21.20 $\pm$ 0.00 & 20.94 $\pm$ 0.00 & 23.00 $\pm$ 0.02 & 2.32 $\pm$ 0.07 & 13.33 & 4.64 $\pm$ 0.18 & 3.36 & 10.47 & 12.60 & 10.88 \\ 
borg\_0214+1255.93 & 33.407160 & 12.901716 & 152.022743 & -45.276923  & 23.38 $\pm$ 0.04 & 23.19 $\pm$ 0.04 & 22.97 $\pm$ 0.03 & 25.36 $\pm$ 0.91 & 3.59 $\pm$ 3.10 & 13.96 & 6.19 $\pm$ 6.41 & 2.93 & 12.85 & 7.76 & 3.77 \\ 
borg\_0214+1255.129 & 33.404463 & 12.904437 & 152.017678 & -45.275651  & 23.75 $\pm$ 0.06 & 23.47 $\pm$ 0.05 & 23.51 $\pm$ 0.06 & 25.90 $\pm$ 0.94 & 4.44 $\pm$ 3.18 & 14.24 & 7.06 $\pm$ 7.26 & 3.34 & 13.47 & 10.12 & 3.77 \\ 
borg\_0214+1255.316 & 33.401479 & 12.914641 & 152.007539 & -45.267798  & 22.73 $\pm$ 0.03 & 22.28 $\pm$ 0.02 & 22.13 $\pm$ 0.02 & 24.52 $\pm$ 0.90 & 3.82 $\pm$ 3.06 & 13.05 & 4.08 $\pm$ 3.97 & 1.94 & 11.37 & 3.38 & 3.77 \\ 
borg\_0214+1255.423 & 33.403924 & 12.919581 & 152.007459 & -45.262314  & 23.17 $\pm$ 0.04 & 23.00 $\pm$ 0.03 & 22.88 $\pm$ 0.03 & 25.27 $\pm$ 0.91 & 3.92 $\pm$ 3.10 & 13.77 & 5.68 $\pm$ 5.54 & 2.69 & 12.50 & 6.56 & 3.77 \\ 
borg\_0214+1255.485 & 33.402208 & 12.932334 & 151.997292 & -45.251627  & 23.99 $\pm$ 0.07 & 23.74 $\pm$ 0.06 & 23.46 $\pm$ 0.05 & 25.85 $\pm$ 0.93 & 3.39 $\pm$ 3.16 & 15.61 & 13.26 $\pm$ 13.80 & 6.25 & 17.83 & 35.66 & 3.77 \\ 
borg\_0214+1255.527 & 33.401315 & 12.932255 & 151.996234 & -45.252083  & 23.73 $\pm$ 0.05 & 23.48 $\pm$ 0.04 & 23.38 $\pm$ 0.05 & 25.77 $\pm$ 0.92 & 4.01 $\pm$ 3.14 & 14.25 & 7.08 $\pm$ 6.91 & 3.35 & 13.48 & 10.17 & 3.77 \\ 
borg\_0214+1255.675 & 33.419043 & 12.922374 & 152.024458 & -45.253271  & 22.11 $\pm$ 0.02 & 21.73 $\pm$ 0.01 & 21.45 $\pm$ 0.01 & 23.84 $\pm$ 0.89 & 3.38 $\pm$ 3.02 & 13.60 & 5.24 $\pm$ 4.52 & 2.49 & 12.19 & 5.58 & 3.77 \\ 
borg\_0228-4102.235 & 37.001751 & -41.035498 & 254.168943 & -65.778746  & 23.83 $\pm$ 0.03 & 23.71 $\pm$ 0.03 & 23.44 $\pm$ 0.04 & 26.00 $\pm$ 0.92 & 4.00 $\pm$ 3.11 & 14.48 & 7.88 $\pm$ 7.69 & -7.56 & 11.73 & 12.44 & 3.71 \\ 
borg\_0228-4102.356 & 36.962122 & -41.031949 & 254.194920 & -65.806901  & 22.98 $\pm$ 0.02 & 22.84 $\pm$ 0.02 & 22.82 $\pm$ 0.02 & 25.38 $\pm$ 0.90 & 4.84 $\pm$ 3.06 & 12.51 & 3.18 $\pm$ 3.06 & -3.03 & 9.80 & 2.03 & 3.71 \\ 
borg\_0228-4102.975 & 36.995790 & -41.013232 & 254.125821 & -65.793002  & 24.37 $\pm$ 0.04 & 23.92 $\pm$ 0.03 & 23.77 $\pm$ 0.04 & 26.33 $\pm$ 0.92 & 4.39 $\pm$ 3.12 & 14.69 & 8.69 $\pm$ 8.90 & -8.33 & 12.06 & 15.10 & 3.71 \\ 
borg\_0240-1857.512 & 40.119316 & -18.956384 & 200.657400 & -63.684099  & 23.99 $\pm$ 0.03 & 23.73 $\pm$ 0.03 & 23.48 $\pm$ 0.03 & 26.01 $\pm$ 0.91 & 3.94 $\pm$ 3.09 & 14.50 & 7.95 $\pm$ 7.74 & -2.78 & 12.02 & 12.36 & 3.63 \\ 
borg\_0240-1857.586 & 40.105209 & -18.953743 & 200.640085 & -63.695329  & 23.98 $\pm$ 0.04 & 23.23 $\pm$ 0.02 & 23.07 $\pm$ 0.03 & 25.60 $\pm$ 0.91 & 4.26 $\pm$ 3.07 & 14.00 & 6.31 $\pm$ 6.13 & -2.20 & 11.30 & 7.77 & 3.63 \\ 
borg\_0240-1857.630 & 40.105412 & -18.952741 & 200.638177 & -63.694758  & 24.01 $\pm$ 0.04 & 23.63 $\pm$ 0.03 & 23.58 $\pm$ 0.03 & 26.11 $\pm$ 0.91 & 4.65 $\pm$ 3.10 & 13.30 & 4.57 $\pm$ 4.41 & -1.58 & 10.53 & 4.09 & 3.63 \\ 
borg\_0240-1857.696 & 40.114716 & -18.950140 & 200.640590 & -63.685645  & 23.29 $\pm$ 0.06 & 23.19 $\pm$ 0.11 & 23.15 $\pm$ 0.08 & 25.68 $\pm$ 0.96 & 4.69 $\pm$ 3.28 & 12.86 & 3.73 $\pm$ 3.88 & -1.29 & 10.15 & 2.72 & 3.63 \\ 
borg\_0240-1857.820 & 40.118697 & -18.942101 & 200.627261 & -63.679020  & 23.36 $\pm$ 0.02 & 23.11 $\pm$ 0.02 & 23.08 $\pm$ 0.02 & 25.61 $\pm$ 0.90 & 4.71 $\pm$ 3.07 & 12.78 & 3.59 $\pm$ 3.46 & -1.24 & 10.09 & 2.52 & 3.63 \\ 
borg\_0240-1857.984 & 40.113448 & -18.942479 & 200.623638 & -63.683734  & 23.64 $\pm$ 0.03 & 23.52 $\pm$ 0.03 & 23.44 $\pm$ 0.03 & 25.97 $\pm$ 0.91 & 4.53 $\pm$ 3.09 & 13.19 & 4.35 $\pm$ 4.45 & -1.51 & 10.43 & 3.70 & 3.63 \\ 
borg\_0427+2538.267 & 66.667457 & 25.639670 & 172.139960 & -16.049940  & 24.11 $\pm$ 0.13 & 23.82 $\pm$ 0.11 & 23.53 $\pm$ 0.10 & 24.66 $\pm$ 0.98 & -0.95 $\pm$ 3.34 & 16.48 & 19.80 $\pm$ 483.17 & 2.73 & 27.53 & 89.90 & 4.26 \\ 
borg\_0427+2538.430 & 66.671165 & 25.645858 & 172.137458 & -16.043329  & 20.53 $\pm$ 0.01 & 20.13 $\pm$ 0.01 & 20.02 $\pm$ 0.01 & 21.15 $\pm$ 0.89 & -0.31 $\pm$ 3.01 & 12.79 & 3.62 $\pm$ 88.47 & 0.52 & 11.98 & 3.00 & 4.26 \\ 
borg\_0436-5259.88 & 69.082749 & -52.995795 & 261.061665 & -41.448795  & 19.82 $\pm$ 0.00 & 19.58 $\pm$ 0.00 & 19.56 $\pm$ 0.00 & 22.13 $\pm$ 0.88 & 4.87 $\pm$ 3.00 & 9.25 & 0.71 $\pm$ 0.68 & -0.67 & 9.03 & 0.09 & 3.21 \\ 
borg\_0436-5259.1071 & 69.080675 & -52.968191 & 261.025583 & -41.454467  & 23.64 $\pm$ 0.02 & 23.37 $\pm$ 0.02 & 23.25 $\pm$ 0.02 & 25.83 $\pm$ 0.90 & 4.56 $\pm$ 3.06 & 13.04 & 4.05 $\pm$ 4.14 & -3.98 & 11.54 & 2.85 & 3.21 \\ 
borg\_0436-5259.1561 & 69.029594 & -52.979986 & 261.047732 & -41.482925  & 22.65 $\pm$ 0.01 & 22.30 $\pm$ 0.01 & 22.03 $\pm$ 0.01 & 24.60 $\pm$ 0.89 & 4.05 $\pm$ 3.02 & 13.07 & 4.10 $\pm$ 3.98 & -4.03 & 11.57 & 2.92 & 3.21 \\ 
borg\_0436-5259.1564 & 69.068430 & -52.978812 & 261.041152 & -41.460037  & 23.99 $\pm$ 0.04 & 23.75 $\pm$ 0.02 & 23.63 $\pm$ 0.03 & 26.21 $\pm$ 0.91 & 4.54 $\pm$ 3.09 & 13.42 & 4.84 $\pm$ 4.95 & -4.75 & 12.13 & 4.06 & 3.21 \\ 
borg\_0439-5317.47 & 69.842688 & -53.294781 & 261.358676 & -40.951600  & 23.55 $\pm$ 0.02 & 23.42 $\pm$ 0.02 & 23.34 $\pm$ 0.02 & 25.92 $\pm$ 0.90 & 4.71 $\pm$ 3.07 & 13.09 & 4.14 $\pm$ 3.99 & -4.07 & 11.63 & 3.05 & 3.30 \\ 
borg\_0439-5317.485 & 69.841510 & -53.281842 & 261.341891 & -40.954286  & 23.81 $\pm$ 0.03 & 23.54 $\pm$ 0.02 & 23.44 $\pm$ 0.02 & 26.02 $\pm$ 0.90 & 4.63 $\pm$ 3.07 & 13.21 & 4.39 $\pm$ 4.23 & -4.32 & 11.82 & 3.43 & 3.30 \\ 
borg\_0439-5317.1290 & 69.858924 & -53.275014 & 261.330841 & -40.945046  & 24.08 $\pm$ 0.10 & 23.84 $\pm$ 0.04 & 23.77 $\pm$ 0.06 & 26.35 $\pm$ 0.94 & 4.73 $\pm$ 3.19 & 13.51 & 5.04 $\pm$ 4.88 & -4.96 & 12.31 & 4.52 & 3.30 \\ 
borg\_0440-5244.26 & 69.965551 & -52.751075 & 260.632197 & -40.959513  & 24.37 $\pm$ 0.04 & 23.71 $\pm$ 0.03 & 23.46 $\pm$ 0.04 & 26.03 $\pm$ 0.92 & 4.10 $\pm$ 3.11 & 14.48 & 7.86 $\pm$ 7.65 & -7.73 & 14.44 & 11.37 & 3.41 \\ 
borg\_0440-5244.1108 & 69.948227 & -52.720162 & 260.593683 & -40.974342  & 23.24 $\pm$ 0.02 & 23.12 $\pm$ 0.02 & 23.11 $\pm$ 0.17 & 25.68 $\pm$ 1.05 & 4.92 $\pm$ 3.57 & 12.79 & 3.61 $\pm$ 3.69 & -3.53 & 11.23 & 2.40 & 3.41 \\ 
borg\_0440-5244.1171 & 69.966089 & -52.722258 & 260.594372 & -40.963334  & 24.22 $\pm$ 0.03 & 23.99 $\pm$ 0.03 & 23.88 $\pm$ 0.04 & 26.46 $\pm$ 0.92 & 4.58 $\pm$ 3.13 & 13.66 & 5.41 $\pm$ 5.54 & -5.31 & 12.58 & 5.38 & 3.41 \\ 
borg\_0540-6409.359 & 84.878756 & -64.166787 & 273.669443 & -32.014525  & 23.33 $\pm$ 0.03 & 23.22 $\pm$ 0.02 & 23.16 $\pm$ 3.73 & 24.39 $\pm$ 0.08 & 0.20 $\pm$ 0.30 & 15.88 & 14.97 $\pm$ 1.80 & -14.91 & 21.19 & 17.46 & 1.45 \\ 
borg\_0540-6409.1388 & 84.915147 & -64.157166 & 273.657050 & -31.999238  & 23.72 $\pm$ 0.03 & 23.50 $\pm$ 0.07 & 23.46 $\pm$ 0.08 & 24.63 $\pm$ 0.09 & 0.04 $\pm$ 0.38 & 16.16 & 17.09 $\pm$ 2.98 & -17.03 & 22.99 & 22.76 & 1.45 \\ 
borg\_0540-6409.1795 & 84.848728 & -64.153115 & 273.654231 & -32.028377  & 22.63 $\pm$ 0.06 & 21.91 $\pm$ 0.02 & 21.76 $\pm$ 0.06 & 23.01 $\pm$ 0.04 & -0.06 $\pm$ 0.13 & 14.57 & 8.22 $\pm$ 0.68 & -8.18 & 15.47 & 5.27 & 1.45 \\ 
borg\_0540-6409.2227 & 84.917103 & -64.151627 & 273.650472 & -31.998700  & 24.24 $\pm$ 0.04 & 23.99 $\pm$ 0.04 & 23.94 $\pm$ 0.05 & 25.43 $\pm$ 0.16 & 1.11 $\pm$ 0.56 & 16.38 & 18.92 $\pm$ 2.60 & -18.85 & 24.54 & 27.88 & 1.45 \\ 
borg\_0540-6409.4029 & 84.839331 & -64.142778 & 273.642337 & -32.033063  & 24.14 $\pm$ 0.04 & 23.99 $\pm$ 0.04 & 24.02 $\pm$ 0.05 & 25.70 $\pm$ 0.22 & 2.03 $\pm$ 0.76 & 16.12 & 16.76 $\pm$ 2.93 & -16.70 & 22.71 & 21.89 & 1.45 \\ 
borg\_0540-6409.4340 & 84.844829 & -64.144848 & 273.644612 & -32.030550  & 24.06 $\pm$ 0.04 & 23.79 $\pm$ 0.03 & 23.59 $\pm$ 0.04 & 24.40 $\pm$ 0.08 & -1.71 $\pm$ 0.29 & 121.90 & \dots  & \dots & \dots & \dots  & 1.45 \\ 
borg\_0553-6405.276 & 88.272416 & -64.102643 & 273.542327 & -30.536793  & 23.70 $\pm$ 0.03 & 23.11 $\pm$ 0.02 & 22.98 $\pm$ 0.02 & 24.97 $\pm$ 0.10 & 2.53 $\pm$ 0.36 & 14.98 & 9.91 $\pm$ 1.04 & -9.87 & 17.04 & 9.16 & 1.73 \\ 
borg\_0553-6405.417 & 88.272842 & -64.100426 & 273.539752 & -30.536613  & 22.55 $\pm$ 0.01 & 22.16 $\pm$ 0.01 & 21.87 $\pm$ 0.01 & 25.55 $\pm$ 0.19 & 7.75 $\pm$ 0.66 & 10.13 & 1.06 $\pm$ 0.09 & -1.03 & 9.41 & 0.10 & 1.73 \\ 
borg\_0553-6405.921 & 88.308827 & -64.096097 & 273.534680 & -30.520905  & 24.23 $\pm$ 0.04 & 23.82 $\pm$ 0.03 & 23.63 $\pm$ 0.04 & 25.69 $\pm$ 0.19 & 2.57 $\pm$ 0.66 & 15.69 & 13.73 $\pm$ 1.79 & -13.67 & 20.33 & 17.57 & 1.73 \\ 
borg\_0553-6405.1426 & 88.255567 & -64.093062 & 273.531228 & -30.544182  & 24.09 $\pm$ 0.03 & 23.86 $\pm$ 0.03 & 23.64 $\pm$ 0.04 & 24.95 $\pm$ 0.08 & -0.06 $\pm$ 0.30 & 16.52 & 20.11 $\pm$ 2.18 & -20.05 & 25.82 & 37.72 & 1.73 \\ 
borg\_0553-6405.1869 & 88.302676 & -64.086143 & 273.523132 & -30.523615  & 18.48 $\pm$ 0.00 & 18.36 $\pm$ 0.00 & 18.18 $\pm$ 0.00 & 22.20 $\pm$ 0.02 & 9.26 $\pm$ 0.06 & 6.04 & 0.16 $\pm$ 0.00 & -0.13 & 8.64 & 0.00 & 1.73 \\ 
borg\_0553-6405.1940 & 88.237113 & -64.089216 & 273.526792 & -30.552257  & 23.45 $\pm$ 0.02 & 23.34 $\pm$ 0.02 & 23.21 $\pm$ 0.03 & 24.09 $\pm$ 0.04 & -1.24 $\pm$ 0.17 & 16.00 & 15.83 $\pm$ 1.48 & -15.77 & 22.13 & 23.35 & 1.73 \\ 
borg\_0553-6405.1945 & 88.261491 & -64.087903 & 273.525229 & -30.541608  & 22.96 $\pm$ 0.02 & 22.80 $\pm$ 0.02 & 22.80 $\pm$ 0.03 & 24.46 $\pm$ 0.09 & 1.87 $\pm$ 0.33 & 14.93 & 9.68 $\pm$ 0.86 & -9.64 & 16.84 & 8.74 & 1.73 \\ 
borg\_0553-6405.3322 & 88.267896 & -64.075791 & 273.511157 & -30.538843  & 23.65 $\pm$ 0.03 & 23.55 $\pm$ 0.03 & 23.46 $\pm$ 0.04 & 24.52 $\pm$ 0.08 & -0.46 $\pm$ 0.27 & 16.21 & 17.42 $\pm$ 1.86 & -17.36 & 23.50 & 28.30 & 1.73 \\ 
borg\_0553-6405.3933 & 88.236224 & -64.081077 & 273.517342 & -30.552672  & 23.80 $\pm$ 0.03 & 23.59 $\pm$ 0.03 & 23.48 $\pm$ 0.03 & 25.09 $\pm$ 0.11 & 1.32 $\pm$ 0.37 & 15.98 & 15.72 $\pm$ 1.88 & -15.66 & 22.03 & 23.03 & 1.73 \\ 
borg\_0624-6432.1507 & 95.901222 & -64.514287 & 274.215626 & -27.258604  & 24.54 $\pm$ 0.09 & 23.93 $\pm$ 0.05 & 23.82 $\pm$ 0.09 & 24.89 $\pm$ 0.09 & -0.52 $\pm$ 0.33 & 16.59 & 20.84 $\pm$ 2.90 & -20.76 & 27.02 & 74.31 & 3.18 \\ 
borg\_0624-6440.377 & 95.959018 & -64.672887 & 274.396027 & -27.251559  & 23.32 $\pm$ 0.03 & 23.16 $\pm$ 0.02 & 23.09 $\pm$ 0.03 & 23.91 $\pm$ 0.04 & -1.23 $\pm$ 0.15 & 15.82 & 14.58 $\pm$ 1.46 & -14.51 & 21.46 & 36.45 & 3.18 \\ 
borg\_0624-6440.671 & 95.974795 & -64.668131 & 274.391552 & -27.244324  & 24.22 $\pm$ 0.06 & 23.80 $\pm$ 0.04 & 23.79 $\pm$ 0.06 & 24.90 $\pm$ 0.08 & -0.05 $\pm$ 0.30 & 16.46 & 19.57 $\pm$ 2.63 & -19.49 & 25.90 & 65.70 & 3.18 \\ 
borg\_0624-6440.855 & 95.965176 & -64.663975 & 274.386392 & -27.247953  & 21.27 $\pm$ 0.01 & 21.03 $\pm$ 0.01 & 21.01 $\pm$ 0.01 & 24.21 $\pm$ 0.06 & 7.01 $\pm$ 0.21 & 9.22 & 0.70 $\pm$ 0.04 & -0.67 & 9.12 & 0.08 & 3.18 \\ 
borg\_0624-6440.1530 & 95.947932 & -64.647949 & 274.367557 & -27.253513  & 23.69 $\pm$ 0.03 & 23.58 $\pm$ 0.03 & 23.45 $\pm$ 0.04 & 25.30 $\pm$ 0.11 & 2.06 $\pm$ 0.40 & 15.71 & 13.89 $\pm$ 1.58 & -13.82 & 20.85 & 33.07 & 3.18 \\ 
borg\_0637-7518.413 & 99.200816 & -75.325023 & 286.433470 & -27.096967  & 24.18 $\pm$ 0.05 & 23.94 $\pm$ 0.04 & 23.80 $\pm$ 0.06 & 25.32 $\pm$ 0.24 & 0.91 $\pm$ 0.83 & 16.33 & 18.43 $\pm$ 3.33 & -17.65 & 24.90 & 91.83 & 5.02 \\ 
borg\_0637-7518.860 & 99.274053 & -75.315106 & 286.423790 & -27.077770  & 23.27 $\pm$ 0.02 & 23.08 $\pm$ 0.02 & 22.95 $\pm$ 0.02 & 24.14 $\pm$ 0.06 & -0.16 $\pm$ 0.21 & 15.74 & 14.05 $\pm$ 1.17 & -13.45 & 21.01 & 53.38 & 5.02 \\ 
borg\_0637-7518.1335 & 99.310263 & -75.302378 & 286.410249 & -27.067721  & 18.71 $\pm$ 0.00 & 18.48 $\pm$ 0.00 & 18.27 $\pm$ 0.00 & 21.15 $\pm$ 0.01 & 5.28 $\pm$ 0.03 & 8.15 & 0.43 $\pm$ 0.01 & -0.38 & 8.88 & 0.05 & 5.02 \\ 
borg\_0637-7518.1339 & 99.346277 & -75.306673 & 286.415782 & -27.058910  & 24.31 $\pm$ 0.05 & 23.82 $\pm$ 0.04 & 23.71 $\pm$ 0.05 & 24.79 $\pm$ 0.09 & -0.48 $\pm$ 0.32 & 16.48 & 19.80 $\pm$ 2.52 & -18.97 & 26.14 & 106.06 & 5.02 \\ 
borg\_0637-7518.1477 & 99.348426 & -75.296890 & 286.404867 & -27.057675  & 20.44 $\pm$ 0.00 & 20.21 $\pm$ 0.00 & 20.11 $\pm$ 0.00 & 22.79 $\pm$ 0.02 & 4.99 $\pm$ 0.08 & 9.88 & 0.94 $\pm$ 0.03 & -0.88 & 9.34 & 0.24 & 5.02 \\ 
borg\_0637-7518.1698 & 99.295092 & -75.297882 & 286.404909 & -27.071247  & 23.73 $\pm$ 0.03 & 23.53 $\pm$ 0.03 & 23.42 $\pm$ 0.05 & 25.08 $\pm$ 0.12 & 1.47 $\pm$ 0.41 & 15.92 & 15.28 $\pm$ 2.05 & -14.63 & 22.11 & 63.14 & 5.02 \\ 
borg\_0637-7518.1707 & 99.338179 & -75.301566 & 286.409898 & -27.060599  & 23.79 $\pm$ 0.03 & 23.62 $\pm$ 0.03 & 23.48 $\pm$ 0.05 & 24.23 $\pm$ 0.07 & -1.71 $\pm$ 0.27 & 121.73 & \dots  & \dots & \dots & \dots  & 5.02 \\ 
\hline
\end{tabular}
\begin{tabular}{l l l l l l l l l l l l l l l l l l l l l l}
Field  	& RA  	& DEC 	& $l$ 	& $b$ 	& $m_{F098W}$ 	& $m_{F125W}$   	& $m_{F125W}$ 	&  $m_{F606W}$  	&  Mtype 	& M-m   	& Dist 	&  Height &  Radius  	& Volume &  Area \\ 
		& J2000 	& J2000 	& $\circ$ 	& $\circ$ 	& mag 			& mag 			& mag			& mag			& 		& mag 	& kpc.	& kpc	& kpc.	& kpc$^2$	& arcmin$^2$			 \\
\hline
\hline
borg\_0751+2917.46 & 117.702830 & 29.265557 & 191.372718 & 24.948643  & 20.53 $\pm$ 0.00 & 20.06 $\pm$ 0.00 & 19.91 $\pm$ 0.00 & 23.47 $\pm$ 0.04 & 7.79 $\pm$ 0.15 & 8.03 & 0.40 $\pm$ 0.01 & -0.05 & 8.87 & 0.03 & 3.47 \\ 
borg\_0751+2917.153 & 117.715495 & 29.272066 & 191.369754 & 24.961181  & 20.45 $\pm$ 0.00 & 20.10 $\pm$ 0.00 & 20.12 $\pm$ 0.00 & 23.77 $\pm$ 0.06 & 8.68 $\pm$ 0.19 & 7.78 & 0.36 $\pm$ 0.03 & -0.04 & 8.83 & 0.02 & 3.47 \\ 
borg\_0751+2917.271 & 117.695308 & 29.275232 & 191.360309 & 24.945472  & 20.92 $\pm$ 0.00 & 20.68 $\pm$ 0.00 & 20.43 $\pm$ 0.00 & 22.93 $\pm$ 0.03 & 3.87 $\pm$ 0.09 & 11.45 & 1.95 $\pm$ 0.08 & -0.36 & 10.27 & 0.71 & 3.47 \\ 
borg\_0751+2917.354 & 117.717431 & 29.277303 & 191.364861 & 24.964436  & 21.34 $\pm$ 0.00 & 20.93 $\pm$ 0.00 & 20.77 $\pm$ 0.00 & 24.78 $\pm$ 0.13 & 9.30 $\pm$ 0.45 & 8.61 & 0.53 $\pm$ 0.02 & -0.08 & 8.98 & 0.05 & 3.47 \\ 
borg\_0751+2917.464 & 117.698929 & 29.278551 & 191.357935 & 24.949517  & 23.40 $\pm$ 0.02 & 23.08 $\pm$ 0.01 & 23.01 $\pm$ 0.02 & 25.27 $\pm$ 0.14 & 3.67 $\pm$ 0.48 & 13.85 & 5.88 $\pm$ 1.56 & -1.13 & 13.83 & 6.46 & 3.47 \\ 
borg\_0751+2917.509 & 117.709001 & 29.280669 & 191.358778 & 24.958522  & 21.71 $\pm$ 0.01 & 21.56 $\pm$ 0.01 & 21.38 $\pm$ 0.01 & 26.96 $\pm$ 27.23 & 14.56 $\pm$ 92.40 & 119.67 & \dots  & \dots & \dots & \dots  & 3.47 \\ 
borg\_0751+2917.550 & 117.698802 & 29.281837 & 191.354458 & 24.950449  & 22.19 $\pm$ 0.01 & 21.97 $\pm$ 0.01 & 21.86 $\pm$ 0.01 & 25.77 $\pm$ 0.28 & 9.10 $\pm$ 0.95 & 9.65 & 0.85 $\pm$ 0.07 & -0.14 & 9.27 & 0.14 & 3.47 \\ 
borg\_0751+2917.1102 & 117.723347 & 29.291890 & 191.351388 & 24.973935  & 19.94 $\pm$ 0.00 & 19.66 $\pm$ 0.00 & 19.52 $\pm$ 0.00 & 21.48 $\pm$ 0.01 & 2.38 $\pm$ 0.03 & 11.79 & 2.28 $\pm$ 0.06 & -0.42 & 10.57 & 0.97 & 3.47 \\ 
borg\_0751+2917.1165 & 117.684941 & 29.289420 & 191.342313 & 24.941372  & 20.80 $\pm$ 0.01 & 20.69 $\pm$ 0.00 & 20.60 $\pm$ 0.01 & 20.59 $\pm$ 0.00 & -4.12 $\pm$ 0.02 & 118.80 & \dots  & \dots & \dots & \dots  & 3.47 \\ 
borg\_0751+2917.1188 & 117.691430 & 29.288575 & 191.345168 & 24.946475  & 21.08 $\pm$ 0.00 & 20.73 $\pm$ 0.00 & 20.56 $\pm$ 0.00 & 23.81 $\pm$ 0.06 & 6.67 $\pm$ 0.21 & 8.92 & 0.61 $\pm$ 0.11 & -0.09 & 9.05 & 0.07 & 3.47 \\ 
borg\_0756+3043.50 & 118.982818 & 30.701126 & 190.233301 & 26.443911  & 23.87 $\pm$ 0.03 & 23.72 $\pm$ 0.03 & 23.47 $\pm$ 0.03 & 25.18 $\pm$ 0.10 & 1.18 $\pm$ 0.36 & 16.11 & 16.67 $\pm$ 2.13 & -2.93 & 23.43 & 49.69 & 3.32 \\ 
borg\_0756+3043.329 & 118.976165 & 30.715315 & 190.216272 & 26.442662  & 21.65 $\pm$ 0.01 & 21.47 $\pm$ 0.01 & 21.25 $\pm$ 0.01 & 22.61 $\pm$ 0.02 & 0.11 $\pm$ 0.06 & 14.13 & 6.69 $\pm$ 0.38 & -1.16 & 14.49 & 7.99 & 3.32 \\ 
borg\_0756+3043.330 & 118.987214 & 30.714753 & 190.220020 & 26.451567  & 23.38 $\pm$ 0.04 & 23.10 $\pm$ 0.03 & 23.00 $\pm$ 0.03 & 23.74 $\pm$ 0.03 & -1.60 $\pm$ 0.14 & 121.21 & \dots  & \dots & \dots & \dots  & 3.32 \\ 
borg\_0756+3043.420 & 118.991597 & 30.717522 & 190.218316 & 26.455987  & 23.67 $\pm$ 0.03 & 23.51 $\pm$ 0.03 & 23.27 $\pm$ 0.04 & 24.71 $\pm$ 0.07 & 0.30 $\pm$ 0.25 & 16.17 & 17.11 $\pm$ 2.22 & -3.01 & 23.82 & 52.31 & 3.32 \\ 
borg\_0756+3043.488 & 118.982586 & 30.722844 & 190.210072 & 26.450168  & 23.93 $\pm$ 0.04 & 23.82 $\pm$ 0.04 & 23.57 $\pm$ 0.04 & 24.05 $\pm$ 0.04 & -2.98 $\pm$ 0.17 & 121.93 & \dots  & \dots & \dots & \dots  & 3.32 \\ 
borg\_0756+3043.523 & 118.998415 & 30.724658 & 190.212647 & 26.463702  & 24.02 $\pm$ 0.04 & 23.61 $\pm$ 0.03 & 23.35 $\pm$ 0.03 & 25.60 $\pm$ 0.16 & 2.95 $\pm$ 0.57 & 15.48 & 12.50 $\pm$ 4.16 & -2.19 & 19.69 & 27.94 & 3.32 \\ 
borg\_0756+3043.824 & 119.006938 & 30.719813 & 190.220243 & 26.469261  & 23.96 $\pm$ 0.04 & 23.75 $\pm$ 0.04 & 23.65 $\pm$ 0.05 & 24.30 $\pm$ 0.05 & -1.92 $\pm$ 0.22 & 121.86 & \dots  & \dots & \dots & \dots  & 3.32 \\ 
borg\_0808+3946.171 & 122.092545 & 39.748276 & 180.934209 & 31.129392  & 24.07 $\pm$ 0.05 & 23.97 $\pm$ 0.05 & 23.96 $\pm$ 0.07 & 24.95 $\pm$ 0.10 & -0.44 $\pm$ 0.36 & 16.63 & 21.14 $\pm$ 2.96 & -0.32 & 26.60 & 82.05 & 3.41 \\ 
borg\_0808+3946.252 & 122.099443 & 39.751983 & 180.931138 & 31.135304  & 22.77 $\pm$ 0.02 & 22.42 $\pm$ 0.02 & 22.21 $\pm$ 0.02 & 25.42 $\pm$ 0.17 & 6.41 $\pm$ 0.57 & 11.35 & 1.86 $\pm$ 0.36 & -0.00 & 10.09 & 0.64 & 3.41 \\ 
borg\_0808+3946.306 & 122.072209 & 39.753856 & 180.924327 & 31.115108  & 24.39 $\pm$ 0.08 & 23.74 $\pm$ 0.04 & 23.47 $\pm$ 0.05 & 24.52 $\pm$ 0.07 & -1.13 $\pm$ 0.28 & 16.40 & 19.04 $\pm$ 2.54 & -0.28 & 24.80 & 66.57 & 3.41 \\ 
borg\_0808+3946.456 & 122.072045 & 39.758772 & 180.918663 & 31.115921  & 24.09 $\pm$ 0.05 & 23.73 $\pm$ 0.04 & 23.47 $\pm$ 0.04 & 25.03 $\pm$ 0.11 & 0.63 $\pm$ 0.38 & 16.12 & 16.74 $\pm$ 2.43 & -0.24 & 22.84 & 51.48 & 3.41 \\ 
borg\_0808+3946.624 & 122.096390 & 39.765203 & 180.915453 & 31.135518  & 23.05 $\pm$ 0.02 & 22.72 $\pm$ 0.02 & 22.56 $\pm$ 0.02 & 23.50 $\pm$ 0.03 & -1.11 $\pm$ 0.12 & 15.38 & 11.91 $\pm$ 1.05 & -0.16 & 18.69 & 26.03 & 3.41 \\ 
borg\_0808+3946.685 & 122.083062 & 39.771358 & 180.906115 & 31.126633  & 23.88 $\pm$ 0.04 & 23.63 $\pm$ 0.03 & 23.53 $\pm$ 0.04 & 24.75 $\pm$ 0.07 & 0.02 $\pm$ 0.26 & 16.29 & 18.12 $\pm$ 2.08 & -0.26 & 24.01 & 60.25 & 3.41 \\ 
borg\_0808+3946.715 & 122.095042 & 39.768555 & 180.911378 & 31.135138  & 17.79 $\pm$ 0.00 & 17.59 $\pm$ 0.00 & 17.46 $\pm$ 0.00 & 21.08 $\pm$ 0.01 & 8.07 $\pm$ 0.02 & 5.56 & 0.13 $\pm$ 0.00 & 0.02 & 8.61 & 0.00 & 3.41 \\ 
borg\_0819+4911.137 & 124.835685 & 49.171426 & 170.110184 & 34.248178  & 23.89 $\pm$ 0.04 & 23.75 $\pm$ 0.04 & 23.57 $\pm$ 0.06 & 25.38 $\pm$ 0.15 & 1.75 $\pm$ 0.53 & 15.88 & 15.01 $\pm$ 2.10 & 2.61 & 20.91 & 46.77 & 3.85 \\ 
borg\_0819+4911.213 & 124.808368 & 49.174256 & 170.105558 & 34.230505  & 23.89 $\pm$ 0.07 & 23.67 $\pm$ 0.04 & 23.58 $\pm$ 0.07 & 24.68 $\pm$ 0.09 & -0.37 $\pm$ 0.32 & 16.33 & 18.46 $\pm$ 2.38 & 3.20 & 23.77 & 70.76 & 3.85 \\ 
borg\_0819+4911.739 & 124.816579 & 49.188124 & 170.089173 & 34.236640  & 23.17 $\pm$ 0.02 & 23.05 $\pm$ 0.02 & 22.97 $\pm$ 0.04 & 24.64 $\pm$ 0.09 & 1.62 $\pm$ 0.30 & 15.18 & 10.85 $\pm$ 1.26 & 1.89 & 17.47 & 24.43 & 3.85 \\ 
borg\_0819+4911.958 & 124.813802 & 49.193859 & 170.082124 & 34.235148  & 23.73 $\pm$ 0.04 & 23.46 $\pm$ 0.03 & 23.30 $\pm$ 0.05 & 24.46 $\pm$ 0.07 & -0.38 $\pm$ 0.27 & 16.12 & 16.77 $\pm$ 1.98 & 2.92 & 22.36 & 58.37 & 3.85 \\ 
borg\_0820+2332.116 & 125.019422 & 23.524566 & 199.836780 & 29.327425  & 23.14 $\pm$ 0.03 & 22.74 $\pm$ 0.03 & 22.49 $\pm$ 0.03 & 25.20 $\pm$ 0.13 & 4.59 $\pm$ 0.44 & 12.41 & 3.03 $\pm$ 0.83 & -1.00 & 11.14 & 1.94 & 3.93 \\ 
borg\_0820+2332.354 & 125.037777 & 23.533128 & 199.833784 & 29.346125  & 24.22 $\pm$ 0.08 & 23.82 $\pm$ 0.08 & 23.66 $\pm$ 0.15 & 25.79 $\pm$ 0.18 & 2.91 $\pm$ 0.66 & 15.69 & 13.73 $\pm$ 4.96 & -4.63 & 20.47 & 39.91 & 3.93 \\ 
borg\_0820+2332.680 & 125.015773 & 23.548383 & 199.809701 & 29.332020  & 23.79 $\pm$ 0.04 & 23.56 $\pm$ 0.05 & 23.32 $\pm$ 0.04 & 25.24 $\pm$ 0.12 & 1.93 $\pm$ 0.42 & 15.69 & 13.73 $\pm$ 1.93 & -4.63 & 20.47 & 39.87 & 3.93 \\ 
borg\_0820+2332.706 & 125.025055 & 23.545698 & 199.815792 & 29.339191  & 23.07 $\pm$ 0.02 & 22.74 $\pm$ 0.03 & 22.51 $\pm$ 0.03 & 24.79 $\pm$ 0.09 & 3.17 $\pm$ 0.31 & 14.61 & 8.35 $\pm$ 0.88 & -2.80 & 15.78 & 14.75 & 3.93 \\ 
borg\_0835+2456.228 & 128.835467 & 24.926786 & 199.547766 & 33.070920  & 22.98 $\pm$ 0.02 & 22.78 $\pm$ 0.02 & 22.60 $\pm$ 0.02 & 24.09 $\pm$ 0.05 & 0.68 $\pm$ 0.19 & 15.17 & 10.80 $\pm$ 1.13 & -3.59 & 17.55 & 23.02 & 3.67 \\ 
borg\_0835+2456.413 & 128.810038 & 24.932213 & 199.533399 & 33.050518  & 23.71 $\pm$ 0.03 & 23.52 $\pm$ 0.03 & 23.48 $\pm$ 0.04 & 24.08 $\pm$ 0.05 & -1.88 $\pm$ 0.19 & 121.63 & \dots  & \dots & \dots & \dots  & 3.67 \\ 
borg\_0835+2456.561 & 128.839002 & 24.936712 & 199.537593 & 33.076932  & 22.06 $\pm$ 0.02 & 21.80 $\pm$ 0.05 & 21.65 $\pm$ 0.01 & 23.17 $\pm$ 0.02 & 0.89 $\pm$ 0.18 & 14.19 & 6.89 $\pm$ 0.99 & -2.28 & 14.27 & 9.37 & 3.67 \\ 
borg\_0835+2456.732 & 128.820913 & 24.958397 & 199.507069 & 33.067716  & 24.27 $\pm$ 0.06 & 23.81 $\pm$ 0.05 & 23.54 $\pm$ 0.05 & 25.86 $\pm$ 0.20 & 3.17 $\pm$ 0.70 & 15.68 & 13.68 $\pm$ 4.70 & -4.54 & 19.97 & 36.97 & 3.67 \\ 
borg\_0835+2456.838 & 128.814605 & 24.952054 & 199.512267 & 33.060371  & 23.87 $\pm$ 0.03 & 23.68 $\pm$ 0.03 & 23.59 $\pm$ 0.16 & 24.66 $\pm$ 0.07 & -0.47 $\pm$ 0.26 & 16.34 & 18.57 $\pm$ 2.08 & -6.18 & 24.06 & 68.09 & 3.67 \\ 
borg\_0835+2456.878 & 128.821834 & 24.949890 & 199.517057 & 33.065986  & 24.07 $\pm$ 0.04 & 23.79 $\pm$ 0.03 & 23.71 $\pm$ 0.04 & 25.21 $\pm$ 0.12 & 1.05 $\pm$ 0.42 & 16.18 & 17.23 $\pm$ 2.04 & -5.73 & 22.94 & 58.60 & 3.67 \\ 
borg\_0835+2456.1153 & 128.822492 & 24.959128 & 199.506744 & 33.069301  & 22.74 $\pm$ 0.02 & 22.58 $\pm$ 0.01 & 22.44 $\pm$ 0.02 & 23.81 $\pm$ 0.04 & 0.41 $\pm$ 0.13 & 15.24 & 11.16 $\pm$ 1.10 & -3.70 & 17.85 & 24.60 & 3.67 \\ 
borg\_0846+7654.369 & 131.664411 & 76.884688 & 136.611584 & 32.778686  & 24.01 $\pm$ 0.03 & 23.89 $\pm$ 0.03 & 23.87 $\pm$ 0.04 & 26.42 $\pm$ 0.92 & 4.82 $\pm$ 3.13 & 13.56 & 5.15 $\pm$ 4.96 & 3.56 & 12.83 & 4.81 & 3.37 \\ 
borg\_0846+7654.1276 & 131.659060 & 76.906818 & 136.587711 & 32.769290  & 23.90 $\pm$ 0.03 & 23.59 $\pm$ 0.02 & 23.63 $\pm$ 0.03 & 26.18 $\pm$ 0.91 & 5.02 $\pm$ 3.10 & 13.26 & 4.49 $\pm$ 4.32 & 3.11 & 12.27 & 3.65 & 3.37 \\ 
borg\_0906+0255.172 & 136.407801 & 2.914219 & 226.860413 & 30.956620  & 23.82 $\pm$ 0.04 & 23.49 $\pm$ 0.02 & 23.36 $\pm$ 0.03 & 24.06 $\pm$ 0.04 & -1.84 $\pm$ 0.16 & 121.60 & \dots  & \dots & \dots & \dots  & 3.62 \\ 
borg\_0906+0255.404 & 136.394485 & 2.922247 & 226.844534 & 30.949145  & 23.52 $\pm$ 0.02 & 23.37 $\pm$ 0.02 & 23.28 $\pm$ 0.03 & 24.41 $\pm$ 0.05 & -0.23 $\pm$ 0.19 & 16.03 & 16.04 $\pm$ 1.48 & -11.68 & 22.26 & 50.20 & 3.62 \\ 
borg\_0906+0255.506 & 136.393992 & 2.924973 & 226.841497 & 30.950087  & 23.94 $\pm$ 0.03 & 23.36 $\pm$ 0.02 & 23.10 $\pm$ 0.02 & 24.02 $\pm$ 0.04 & -1.54 $\pm$ 0.15 & 121.47 & \dots  & \dots & \dots & \dots  & 3.62 \\ 
borg\_0906+0255.552 & 136.402398 & 2.926419 & 226.844950 & 30.958075  & 23.42 $\pm$ 0.02 & 23.20 $\pm$ 0.02 & 22.97 $\pm$ 0.02 & 24.58 $\pm$ 0.06 & 0.90 $\pm$ 0.22 & 15.59 & 13.11 $\pm$ 1.15 & -9.54 & 19.74 & 33.53 & 3.62 \\ 
borg\_0906+0255.577 & 136.396356 & 2.926706 & 226.841131 & 30.952999  & 24.20 $\pm$ 0.04 & 23.97 $\pm$ 0.03 & 23.88 $\pm$ 0.04 & 24.91 $\pm$ 0.08 & -0.58 $\pm$ 0.29 & 16.63 & 21.21 $\pm$ 2.45 & -15.45 & 26.69 & 87.78 & 3.62 \\ 
borg\_0906+0255.1079 & 136.400929 & 2.945865 & 226.824475 & 30.966561  & 19.47 $\pm$ 0.00 & 19.23 $\pm$ 0.00 & 19.13 $\pm$ 0.00 & 21.36 $\pm$ 0.01 & 3.46 $\pm$ 0.03 & 11.10 & 1.66 $\pm$ 0.06 & -1.18 & 9.92 & 0.54 & 3.62 \\ 
borg\_0909+0002.56 & 137.281328 & -0.046505 & 230.330411 & 30.180310  & 23.83 $\pm$ 0.04 & 23.43 $\pm$ 0.02 & 23.33 $\pm$ 0.04 & 25.14 $\pm$ 0.10 & 2.03 $\pm$ 0.33 & 15.56 & 12.92 $\pm$ 1.28 & -9.92 & 19.67 & 32.51 & 3.61 \\ 
borg\_0909+0002.224 & 137.271225 & -0.038664 & 230.316538 & 30.175869  & 22.31 $\pm$ 0.01 & 21.82 $\pm$ 0.01 & 21.54 $\pm$ 0.01 & 23.98 $\pm$ 0.04 & 3.56 $\pm$ 0.15 & 12.59 & 3.29 $\pm$ 0.86 & -2.51 & 11.35 & 2.11 & 3.61 \\ 
borg\_0909+0002.386 & 137.289945 & -0.034658 & 230.324034 & 30.193882  & 23.83 $\pm$ 0.03 & 23.66 $\pm$ 0.03 & 23.56 $\pm$ 0.05 & 25.01 $\pm$ 0.09 & 0.82 $\pm$ 0.33 & 16.05 & 16.19 $\pm$ 2.06 & -12.44 & 22.50 & 51.05 & 3.61 \\ 
borg\_0909+0002.409 & 137.276478 & -0.033034 & 230.314214 & 30.183302  & 24.48 $\pm$ 0.07 & 23.95 $\pm$ 0.05 & 23.83 $\pm$ 0.09 & 24.89 $\pm$ 0.08 & -0.58 $\pm$ 0.32 & 16.61 & 20.99 $\pm$ 3.17 & -16.12 & 26.64 & 85.74 & 3.61 \\ 
borg\_0909+0002.512 & 137.294574 & -0.023132 & 230.315535 & 30.203898  & 19.88 $\pm$ 0.01 & 19.68 $\pm$ 0.00 & 19.56 $\pm$ 0.10 & 22.64 $\pm$ 0.50 & 6.27 $\pm$ 1.69 & 8.61 & 0.53 $\pm$ 0.21 & -0.38 & 8.95 & 0.05 & 3.61 \\ 
borg\_0909+0002.692 & 137.299068 & -0.027176 & 230.322254 & 30.205580  & 24.18 $\pm$ 0.04 & 24.00 $\pm$ 0.04 & 23.88 $\pm$ 0.07 & 25.30 $\pm$ 0.11 & 0.65 $\pm$ 0.39 & 16.39 & 18.93 $\pm$ 2.84 & -14.54 & 24.86 & 69.73 & 3.61 \\ 
borg\_0909+0002.708 & 137.298966 & -0.026519 & 230.321546 & 30.205841  & 24.05 $\pm$ 0.04 & 23.70 $\pm$ 0.03 & 23.61 $\pm$ 0.05 & 24.88 $\pm$ 0.08 & 0.21 $\pm$ 0.30 & 16.36 & 18.75 $\pm$ 2.40 & -14.40 & 24.70 & 68.42 & 3.61 \\ 
borg\_0914+2822.36 & 138.554219 & 28.345499 & 198.165449 & 42.338743  & 22.96 $\pm$ 0.04 & 22.85 $\pm$ 0.02 & 22.64 $\pm$ 0.02 & 24.36 $\pm$ 0.05 & 1.35 $\pm$ 0.18 & 15.24 & 11.18 $\pm$ 1.20 & -3.46 & 16.76 & 23.89 & 3.55 \\ 
borg\_0914+2822.431 & 138.548787 & 28.358425 & 198.146995 & 42.336774  & 24.07 $\pm$ 0.04 & 23.97 $\pm$ 0.04 & 23.83 $\pm$ 0.04 & 24.42 $\pm$ 0.05 & -2.24 $\pm$ 0.21 & 122.08 & \dots  & \dots & \dots & \dots  & 3.55 \\ 
borg\_0914+2822.1049 & 138.558139 & 28.373150 & 198.129841 & 42.347900  & 24.39 $\pm$ 0.07 & 23.82 $\pm$ 0.03 & 23.78 $\pm$ 0.04 & 24.94 $\pm$ 0.08 & 0.03 $\pm$ 0.28 & 16.48 & 19.80 $\pm$ 2.24 & -6.13 & 23.13 & 74.97 & 3.55 \\ 
borg\_0922+4505.115 & 140.398758 & 45.075340 & 175.157604 & 44.893781  & 22.02 $\pm$ 0.01 & 21.66 $\pm$ 0.01 & 21.36 $\pm$ 0.01 & 23.98 $\pm$ 0.05 & 4.08 $\pm$ 0.19 & 12.43 & 3.06 $\pm$ 0.18 & 0.29 & 10.67 & 1.85 & 3.66 \\ 
borg\_0922+4505.119 & 140.391549 & 45.075477 & 175.158040 & 44.888697  & 22.57 $\pm$ 0.02 & 22.19 $\pm$ 0.01 & 22.15 $\pm$ 0.02 & 25.40 $\pm$ 0.20 & 7.11 $\pm$ 0.66 & 10.38 & 1.19 $\pm$ 0.28 & 0.13 & 9.34 & 0.28 & 3.66 \\ 
borg\_0922+4505.173 & 140.412925 & 45.078989 & 175.151235 & 44.903427  & 20.55 $\pm$ 0.01 & 20.00 $\pm$ 0.01 & 19.83 $\pm$ 0.01 & 22.17 $\pm$ 0.02 & 3.58 $\pm$ 0.06 & 10.77 & 1.43 $\pm$ 0.07 & 0.15 & 9.51 & 0.40 & 3.66 \\ 
borg\_0922+4505.213 & 140.426041 & 45.078474 & 175.150813 & 44.912698  & 23.78 $\pm$ 0.04 & 23.54 $\pm$ 0.04 & 23.27 $\pm$ 0.04 & 25.43 $\pm$ 0.17 & 2.63 $\pm$ 0.58 & 15.41 & 12.08 $\pm$ 1.71 & 1.05 & 17.06 & 28.75 & 3.66 \\ 
borg\_0922+4505.260 & 140.406351 & 45.080755 & 175.149327 & 44.898648  & 23.01 $\pm$ 0.02 & 22.63 $\pm$ 0.01 & 22.34 $\pm$ 0.02 & 25.24 $\pm$ 0.14 & 5.08 $\pm$ 0.48 & 12.30 & 2.89 $\pm$ 0.54 & 0.27 & 10.55 & 1.64 & 3.66 \\ 
borg\_0922+4505.424 & 140.403744 & 45.085532 & 175.142837 & 44.896396  & 24.03 $\pm$ 0.05 & 23.87 $\pm$ 0.04 & 23.61 $\pm$ 0.04 & 24.89 $\pm$ 8.41 & -0.31 $\pm$ 28.54 & 16.53 & 20.19 $\pm$ 2.58 & 1.74 & 22.80 & 80.29 & 3.66 \\ 
borg\_0922+4505.599 & 140.398964 & 45.090419 & 175.136383 & 44.892605  & 24.24 $\pm$ 0.05 & 23.72 $\pm$ 0.03 & 23.64 $\pm$ 0.04 & 24.61 $\pm$ 0.07 & -0.77 $\pm$ 0.27 & 16.38 & 18.87 $\pm$ 2.17 & 1.63 & 21.87 & 70.14 & 3.66 \\ 
borg\_0922+4505.792 & 140.416167 & 45.101181 & 175.119741 & 44.903756  & 22.68 $\pm$ 0.02 & 22.31 $\pm$ 0.02 & 22.17 $\pm$ 0.02 & 23.87 $\pm$ 0.04 & 1.52 $\pm$ 0.15 & 14.44 & 7.73 $\pm$ 0.77 & 0.68 & 13.98 & 11.77 & 3.66 \\ 
borg\_0922+4505.793 & 140.407685 & 45.100772 & 175.121060 & 44.897828  & 22.52 $\pm$ 0.02 & 22.12 $\pm$ 0.01 & 21.85 $\pm$ 0.01 & 24.29 $\pm$ 0.07 & 3.59 $\pm$ 0.23 & 12.89 & 3.79 $\pm$ 0.99 & 0.35 & 11.18 & 2.82 & 3.66 \\ 
\hline
\end{tabular}
\begin{tabular}{l l l l l l l l l l l l l l l l l l l l l l}
Field  	& RA  	& DEC 	& $l$ 	& $b$ 	& $m_{F098W}$ 	& $m_{F125W}$   	& $m_{F125W}$ 	&  $m_{F606W}$  	&  Mtype 	& M-m   	& Dist 	&  Height &  Radius  	& Volume &  Area \\ 
		& J2000 	& J2000 	& $\circ$ 	& $\circ$ 	& mag 			& mag 			& mag			& mag			& 		& mag 	& kpc.	& kpc	& kpc.	& kpc$^2$	& arcmin$^2$			 \\
\hline
\hline
borg\_0922+4505.861 & 140.412665 & 45.099140 & 175.122919 & 44.901473  & 24.25 $\pm$ 0.05 & 24.00 $\pm$ 0.04 & 23.73 $\pm$ 0.04 & 25.49 $\pm$ 0.16 & 1.31 $\pm$ 0.57 & 16.39 & 18.93 $\pm$ 2.76 & 1.64 & 21.91 & 70.52 & 3.66 \\ 
borg\_0926+4000.93 & 141.367553 & 39.998027 & 182.329464 & 45.855741  & 24.01 $\pm$ 0.16 & 23.79 $\pm$ 0.07 & 23.64 $\pm$ 0.08 & 24.90 $\pm$ 0.12 & -0.01 $\pm$ 0.49 & 16.45 & 19.46 $\pm$ 3.44 & -0.76 & 22.05 & 81.12 & 3.98 \\ 
borg\_0926+4000.147 & 141.379236 & 40.002023 & 182.323599 & 45.864650  & 23.46 $\pm$ 0.05 & 22.94 $\pm$ 0.04 & 22.65 $\pm$ 0.04 & 25.98 $\pm$ 0.36 & 6.52 $\pm$ 1.23 & 11.13 & 1.69 $\pm$ 0.69 & -0.04 & 9.67 & 0.61 & 3.98 \\ 
borg\_0926+4000.399 & 141.403410 & 40.012853 & 182.307772 & 45.883054  & 23.81 $\pm$ 0.06 & 23.69 $\pm$ 0.06 & 23.62 $\pm$ 0.07 & 24.99 $\pm$ 0.14 & 0.63 $\pm$ 0.52 & 16.08 & 16.45 $\pm$ 2.88 & -0.64 & 19.95 & 57.97 & 3.98 \\ 
borg\_0926+4426.163 & 141.388766 & 44.417316 & 176.000758 & 45.652281  & 23.46 $\pm$ 0.02 & 23.18 $\pm$ 0.02 & 22.92 $\pm$ 0.02 & 25.48 $\pm$ 0.90 & 4.02 $\pm$ 3.06 & 13.95 & 6.16 $\pm$ 5.99 & 0.46 & 12.81 & 7.58 & 3.71 \\ 
borg\_0926+4426.166 & 141.368669 & 44.415785 & 176.004767 & 45.638119  & 23.95 $\pm$ 0.02 & 23.79 $\pm$ 0.03 & 23.74 $\pm$ 0.04 & 26.30 $\pm$ 0.92 & 4.72 $\pm$ 3.11 & 13.46 & 4.93 $\pm$ 4.76 & 0.37 & 11.95 & 4.85 & 3.71 \\ 
borg\_0926+4426.865 & 141.363938 & 44.430323 & 175.984487 & 45.633460  & 24.33 $\pm$ 0.04 & 23.96 $\pm$ 0.04 & 23.93 $\pm$ 0.05 & 26.49 $\pm$ 0.92 & 4.83 $\pm$ 3.14 & 13.63 & 5.31 $\pm$ 5.13 & 0.40 & 12.22 & 5.64 & 3.71 \\ 
borg\_1010+3001.236 & 152.386970 & 30.012070 & 198.486267 & 54.521019  & 23.80 $\pm$ 0.03 & 23.69 $\pm$ 0.03 & 23.61 $\pm$ 0.03 & 24.19 $\pm$ 0.04 & -2.07 $\pm$ 0.17 & 121.80 & \dots  & \dots & \dots & \dots & 3.81 \\ 
borg\_1010+3001.332 & 152.429416 & 30.015429 & 198.486628 & 54.557926  & 23.67 $\pm$ 0.03 & 23.43 $\pm$ 0.02 & 23.20 $\pm$ 0.02 & 24.71 $\pm$ 0.05 & 0.55 $\pm$ 0.17 & 15.82 & 14.61 $\pm$ 1.69 & -4.61 & 16.97 & 43.86 & 3.81 \\ 
borg\_1010+3001.526 & 152.419449 & 30.023907 & 198.470643 & 54.550153  & 23.94 $\pm$ 0.03 & 23.74 $\pm$ 0.03 & 23.63 $\pm$ 0.03 & 25.21 $\pm$ 0.07 & 1.21 $\pm$ 0.24 & 16.13 & 16.83 $\pm$ 1.80 & -5.30 & 18.26 & 58.18 & 3.81 \\ 
borg\_1010+3001.592 & 152.396647 & 30.023879 & 198.467410 & 54.530500  & 23.03 $\pm$ 0.02 & 22.79 $\pm$ 0.02 & 22.67 $\pm$ 0.02 & 24.17 $\pm$ 0.03 & 0.93 $\pm$ 0.13 & 15.18 & 10.85 $\pm$ 0.90 & -3.41 & 14.80 & 24.21 & 3.81 \\ 
borg\_1010+3001.791 & 152.392256 & 30.032005 & 198.452841 & 54.527500  & 24.29 $\pm$ 0.08 & 23.98 $\pm$ 0.06 & 23.97 $\pm$ 0.07 & 24.85 $\pm$ 0.05 & -0.81 $\pm$ 0.25 & 16.64 & 21.25 $\pm$ 3.25 & -6.70 & 20.83 & 92.79 & 3.81 \\ 
borg\_1014-0423.439 & 153.505914 & -4.383888 & 246.501935 & 40.640608  & 24.37 $\pm$ 0.14 & 23.95 $\pm$ 0.05 & 23.65 $\pm$ 0.06 & 26.18 $\pm$ 0.94 & 3.79 $\pm$ 3.18 & 14.72 & 8.77 $\pm$ 8.59 & -8.02 & 15.16 & 13.75 & 3.32 \\ 
borg\_1031+3804.452 & 157.708961 & 38.058743 & 183.564728 & 58.657100  & 24.08 $\pm$ 0.05 & 23.87 $\pm$ 0.04 & 23.68 $\pm$ 0.05 & 25.07 $\pm$ 0.11 & 0.30 $\pm$ 0.41 & 16.53 & 20.22 $\pm$ 3.02 & -1.23 & 19.02 & 84.40 & 3.83 \\ 
borg\_1031+3804.522 & 157.737194 & 38.060211 & 183.554575 & 58.678743  & 24.07 $\pm$ 0.05 & 23.68 $\pm$ 0.04 & 23.41 $\pm$ 0.04 & 24.55 $\pm$ 0.07 & -0.82 $\pm$ 0.28 & 16.34 & 18.52 $\pm$ 2.35 & -1.12 & 18.13 & 70.85 & 3.83 \\ 
borg\_1031+3804.606 & 157.703567 & 38.062537 & 183.558949 & 58.652263  & 24.12 $\pm$ 0.05 & 23.93 $\pm$ 0.04 & 23.82 $\pm$ 0.05 & 25.54 $\pm$ 0.17 & 1.68 $\pm$ 0.59 & 16.06 & 16.33 $\pm$ 2.45 & -0.99 & 16.99 & 55.03 & 3.83 \\ 
borg\_1031+3804.708 & 157.708772 & 38.071862 & 183.539933 & 58.654692  & 24.03 $\pm$ 0.04 & 23.90 $\pm$ 0.04 & 23.80 $\pm$ 0.05 & 25.20 $\pm$ 0.12 & 0.63 $\pm$ 0.42 & 16.29 & 18.10 $\pm$ 2.63 & -1.09 & 17.92 & 67.64 & 3.83 \\ 
borg\_1031+3804.771 & 157.725858 & 38.066448 & 183.545724 & 58.668875  & 24.14 $\pm$ 0.05 & 23.81 $\pm$ 0.04 & 23.65 $\pm$ 0.05 & 24.71 $\pm$ 0.09 & -0.74 $\pm$ 0.33 & 16.47 & 19.72 $\pm$ 2.68 & -1.19 & 18.75 & 80.25 & 3.83 \\ 
borg\_1031+5052.111 & 157.713598 & 50.846704 & 161.567722 & 54.398595  & 22.13 $\pm$ 0.01 & 21.72 $\pm$ 0.01 & 21.45 $\pm$ 0.01 & 25.28 $\pm$ 0.09 & 8.30 $\pm$ 0.30 & 9.69 & 0.87 $\pm$ 0.07 & 0.30 & 9.00 & 0.18 & 4.39 \\ 
borg\_1031+5052.863 & 157.673347 & 50.880488 & 161.537380 & 54.360196  & 24.44 $\pm$ 0.06 & 23.95 $\pm$ 0.04 & 23.71 $\pm$ 0.04 & 24.63 $\pm$ 0.05 & -1.50 $\pm$ 0.23 & 16.61 & 21.04 $\pm$ 510.77 & 6.69 & 20.76 & 104.76 & 4.39 \\ 
borg\_1031+5052.999 & 157.652316 & 50.876975 & 161.553491 & 54.350182  & 24.04 $\pm$ 0.06 & 23.70 $\pm$ 0.04 & 23.52 $\pm$ 0.19 & 24.07 $\pm$ 0.04 & -2.50 $\pm$ 0.17 & 121.81 & \dots  & \dots & \dots & \dots  & 4.39 \\ 
borg\_1033+5051.219 & 158.209877 & 50.849769 & 161.304169 & 54.672107  & 17.99 $\pm$ 0.00 & 17.87 $\pm$ 0.00 & 17.58 $\pm$ 0.00 & 22.45 $\pm$ 1.99 & 11.76 $\pm$ 6.76 & 115.98 & \dots  & \dots & \dots & \dots  & 4.50 \\ 
borg\_1033+5051.414 & 158.242449 & 50.854698 & 161.279484 & 54.687710  & 20.57 $\pm$ 0.01 & 19.91 $\pm$ 0.00 & 19.83 $\pm$ 0.01 & 23.31 $\pm$ 8.16 & 7.76 $\pm$ 27.68 & 7.88 & 0.38 $\pm$ 0.01 & 0.15 & 8.72 & 0.03 & 4.50 \\ 
borg\_1033+5051.537 & 158.224225 & 50.854997 & 161.288674 & 54.677501  & 24.08 $\pm$ 0.03 & 23.67 $\pm$ 0.02 & 23.40 $\pm$ 0.02 & 25.43 $\pm$ 12.80 & 2.18 $\pm$ 43.45 & 15.80 & 14.47 $\pm$ 1.40 & 4.67 & 16.87 & 50.76 & 4.50 \\ 
borg\_1033+5051.669 & 158.191661 & 50.858746 & 161.300208 & 54.657699  & 23.53 $\pm$ 0.02 & 23.15 $\pm$ 0.02 & 22.87 $\pm$ 0.02 & 25.82 $\pm$ 20.40 & 5.29 $\pm$ 69.22 & 12.82 & 3.66 $\pm$ 0.30 & 1.20 & 10.62 & 3.24 & 4.50 \\ 
borg\_1033+5051.814 & 158.225738 & 50.873882 & 161.259304 & 54.669185  & 24.14 $\pm$ 0.04 & 23.90 $\pm$ 0.04 & 23.68 $\pm$ 0.04 & 25.66 $\pm$ 15.94 & 2.18 $\pm$ 54.07 & 16.03 & 16.10 $\pm$ 2.06 & 5.20 & 17.81 & 62.80 & 4.50 \\ 
borg\_1033+5051.989 & 158.225066 & 50.868256 & 161.268169 & 54.671541  & 24.11 $\pm$ 0.03 & 23.59 $\pm$ 0.02 & 23.30 $\pm$ 0.02 & 24.37 $\pm$ 5.68 & -1.12 $\pm$ 19.27 & 16.25 & 17.75 $\pm$ 1.77 & 5.73 & 18.77 & 76.39 & 4.50 \\ 
borg\_1051+3359.394 & 162.804071 & 33.988785 & 190.635119 & 63.331572  & 23.40 $\pm$ 0.03 & 23.13 $\pm$ 0.02 & 22.96 $\pm$ 0.03 & 24.61 $\pm$ 0.06 & 1.22 $\pm$ 0.22 & 15.52 & 12.73 $\pm$ 1.25 & -2.32 & 14.21 & 27.63 & 3.17 \\ 
borg\_1051+3359.713 & 162.834159 & 33.997975 & 190.608246 & 63.355265  & 23.44 $\pm$ 0.03 & 23.27 $\pm$ 0.02 & 23.26 $\pm$ 0.03 & 24.01 $\pm$ 0.04 & -1.25 $\pm$ 0.14 & 15.93 & 15.33 $\pm$ 1.55 & -2.79 & 15.37 & 40.08 & 3.17 \\ 
borg\_1051+3359.868 & 162.828015 & 33.992585 & 190.621516 & 63.350841  & 23.20 $\pm$ 0.02 & 22.77 $\pm$ 0.02 & 22.48 $\pm$ 0.02 & 25.46 $\pm$ 0.13 & 5.38 $\pm$ 0.45 & 12.44 & 3.07 $\pm$ 0.59 & -0.54 & 9.88 & 1.61 & 3.17 \\ 
borg\_1051+3359.906 & 162.815877 & 33.991004 & 190.627651 & 63.341033  & 23.68 $\pm$ 0.03 & 23.52 $\pm$ 0.03 & 23.42 $\pm$ 0.03 & 24.89 $\pm$ 0.07 & 0.85 $\pm$ 0.26 & 15.91 & 15.23 $\pm$ 1.67 & -2.78 & 15.33 & 39.57 & 3.17 \\ 
borg\_1103-2330.456 & 165.826811 & -23.506740 & 273.121724 & 33.031013  & 20.05 $\pm$ 0.00 & 19.90 $\pm$ 0.00 & 19.71 $\pm$ 0.00 & 23.54 $\pm$ 0.03 & 8.57 $\pm$ 0.10 & 7.58 & 0.33 $\pm$ 0.03 & -0.30 & 8.77 & 0.02 & 3.46 \\ 
borg\_1103-2330.657 & 165.823340 & -23.506948 & 273.118518 & 33.029296  & 24.30 $\pm$ 0.04 & 23.59 $\pm$ 0.02 & 23.35 $\pm$ 0.02 & 26.56 $\pm$ 0.30 & 6.32 $\pm$ 1.03 & 12.52 & 3.19 $\pm$ 1.12 & -3.16 & 11.18 & 1.90 & 3.46 \\ 
borg\_1103-2330.940 & 165.808749 & -23.492359 & 273.096141 & 33.035614  & 23.02 $\pm$ 0.02 & 22.85 $\pm$ 0.01 & 22.57 $\pm$ 0.01 & 24.21 $\pm$ 0.04 & 0.84 $\pm$ 0.14 & 15.24 & 11.17 $\pm$ 0.77 & -11.13 & 17.87 & 23.28 & 3.46 \\ 
borg\_1103-2330.1046 & 165.823976 & -23.496830 & 273.113304 & 33.038439  & 24.18 $\pm$ 0.06 & 23.65 $\pm$ 0.02 & 23.49 $\pm$ 0.02 & 24.57 $\pm$ 0.05 & -0.65 $\pm$ 0.18 & 16.31 & 18.27 $\pm$ 1.73 & -18.21 & 23.81 & 62.22 & 3.46 \\ 
borg\_1111+5545.4 & 167.725170 & 55.729281 & 148.362032 & 56.152492  & 23.20 $\pm$ 0.13 & 22.78 $\pm$ 0.10 & 22.51 $\pm$ 0.21 & 25.33 $\pm$ 0.08 & 4.86 $\pm$ 0.42 & 12.45 & 3.09 $\pm$ 1.01 & 1.65 & 10.22 & 1.64 & 3.19 \\ 
borg\_1111+5545.14 & 167.723314 & 55.731484 & 148.360725 & 56.150165  & 23.18 $\pm$ 0.02 & 22.79 $\pm$ 0.01 & 22.71 $\pm$ 0.02 & 24.29 $\pm$ 0.04 & 1.34 $\pm$ 0.13 & 15.18 & 10.84 $\pm$ 0.78 & 5.71 & 14.54 & 20.19 & 3.19 \\ 
borg\_1111+5545.748 & 167.745860 & 55.748043 & 148.323820 & 56.146609  & 23.55 $\pm$ 0.07 & 23.43 $\pm$ 0.04 & 23.41 $\pm$ 0.05 & 24.41 $\pm$ 0.04 & -0.45 $\pm$ 0.18 & 16.09 & 16.49 $\pm$ 2.10 & 8.68 & 17.68 & 46.70 & 3.19 \\ 
borg\_1111+5545.841 & 167.751754 & 55.749933 & 148.317142 & 56.147468  & 23.84 $\pm$ 0.03 & 23.72 $\pm$ 0.02 & 23.59 $\pm$ 0.03 & 24.62 $\pm$ 0.05 & -0.72 $\pm$ 0.18 & 16.38 & 18.86 $\pm$ 1.86 & 9.93 & 19.01 & 61.11 & 3.19 \\ 
borg\_1111+5545.1100 & 167.743398 & 55.769220 & 148.299881 & 56.130102  & 24.14 $\pm$ 0.03 & 23.80 $\pm$ 0.03 & 23.57 $\pm$ 0.03 & 25.54 $\pm$ 0.10 & 2.13 $\pm$ 0.35 & 15.93 & 15.35 $\pm$ 1.59 & 8.09 & 17.06 & 40.49 & 3.19 \\ 
borg\_1111+5545.1197 & 167.771015 & 55.753276 & 148.298765 & 56.152356  & 23.96 $\pm$ 0.05 & 23.82 $\pm$ 0.03 & 23.78 $\pm$ 0.04 & 24.40 $\pm$ 0.04 & -1.81 $\pm$ 0.15 & 121.93 & \dots  & \dots & \dots & \dots  & 3.19 \\ 
borg\_1111+5545.1248 & 167.747678 & 55.769891 & 148.295889 & 56.131240  & 23.57 $\pm$ 0.02 & 23.38 $\pm$ 0.02 & 23.23 $\pm$ 0.02 & 24.36 $\pm$ 0.04 & -0.44 $\pm$ 0.14 & 16.04 & 16.13 $\pm$ 1.46 & 8.50 & 17.49 & 44.70 & 3.19 \\ 
borg\_1111+5545.1283 & 167.738168 & 55.766736 & 148.306784 & 56.129934  & 22.76 $\pm$ 0.06 & 22.29 $\pm$ 0.01 & 22.01 $\pm$ 0.01 & 23.73 $\pm$ 0.03 & 1.12 $\pm$ 0.11 & 14.68 & 8.61 $\pm$ 0.57 & 4.55 & 13.30 & 12.75 & 3.19 \\ 
borg\_1111+5545.1293 & 167.738533 & 55.754311 & 148.321631 & 56.139205  & 23.80 $\pm$ 0.04 & 23.67 $\pm$ 0.03 & 23.62 $\pm$ 0.04 & 24.35 $\pm$ 0.04 & -1.46 $\pm$ 0.16 & 16.33 & 18.41 $\pm$ 446.98 & 9.69 & 18.76 & 58.21 & 3.19 \\ 
borg\_1119+4026.532 & 169.512056 & 40.393596 & 172.420182 & 66.608992  & 23.50 $\pm$ 0.03 & 23.25 $\pm$ 0.02 & 23.00 $\pm$ 0.02 & 25.56 $\pm$ 0.90 & 4.06 $\pm$ 3.06 & 14.02 & 6.38 $\pm$ 6.20 & 0.87 & 11.03 & 8.14 & 3.71 \\ 
borg\_1119+4026.591 & 169.540521 & 40.394784 & 172.392429 & 66.627703  & 22.71 $\pm$ 0.02 & 22.41 $\pm$ 0.01 & 22.22 $\pm$ 0.01 & 24.78 $\pm$ 0.89 & 4.26 $\pm$ 3.03 & 13.18 & 4.33 $\pm$ 4.20 & 0.60 & 10.22 & 3.75 & 3.71 \\ 
borg\_1119+4026.850 & 169.498389 & 40.399604 & 172.418769 & 66.596987  & 24.21 $\pm$ 0.05 & 24.00 $\pm$ 0.05 & 23.84 $\pm$ 0.06 & 26.40 $\pm$ 0.94 & 4.39 $\pm$ 3.19 & 14.77 & 8.99 $\pm$ 9.25 & 1.21 & 12.07 & 16.15 & 3.71 \\ 
borg\_1119+4026.1336 & 169.482461 & 40.406504 & 172.417347 & 66.583044  & 23.36 $\pm$ 0.05 & 23.12 $\pm$ 0.19 & 22.92 $\pm$ 0.21 & 25.48 $\pm$ 1.10 & 4.24 $\pm$ 3.78 & 13.89 & 6.00 $\pm$ 6.70 & 0.82 & 10.88 & 7.19 & 3.71 \\ 
borg\_1119+4026.1424 & 169.515713 & 40.405117 & 172.391183 & 66.606174  & 23.12 $\pm$ 0.02 & 22.76 $\pm$ 0.02 & 22.52 $\pm$ 0.02 & 25.08 $\pm$ 0.90 & 4.11 $\pm$ 3.04 & 13.53 & 5.07 $\pm$ 4.92 & 0.70 & 10.51 & 5.15 & 3.71 \\ 
borg\_1131+3114.330 & 172.873294 & 31.281280 & 194.758773 & 72.094811  & 24.08 $\pm$ 0.04 & 23.71 $\pm$ 0.02 & 23.45 $\pm$ 0.03 & 26.00 $\pm$ 0.91 & 3.99 $\pm$ 3.07 & 14.48 & 7.87 $\pm$ 7.65 & -1.98 & 10.92 & 12.36 & 3.70 \\ 
borg\_1131+3114.994 & 172.869790 & 31.303128 & 194.689895 & 72.088668  & 24.30 $\pm$ 0.48 & 23.82 $\pm$ 0.03 & 23.53 $\pm$ 0.03 & 26.08 $\pm$ 0.91 & 3.90 $\pm$ 3.10 & 14.59 & 8.27 $\pm$ 8.05 & -2.07 & 11.04 & 13.63 & 3.70 \\ 
borg\_1152+5441.313 & 177.929867 & 54.675088 & 140.469945 & 60.373031  & 24.45 $\pm$ 0.10 & 23.93 $\pm$ 0.03 & 23.63 $\pm$ 0.05 & 24.57 $\pm$ 0.05 & -1.59 $\pm$ 0.19 & 122.04 & \dots  & \dots & \dots & \dots  & 3.53 \\ 
borg\_1152+5441.343 & 177.967722 & 54.676693 & 140.429198 & 60.381749  & 23.53 $\pm$ 0.03 & 22.99 $\pm$ 0.04 & 22.69 $\pm$ 0.03 & 24.62 $\pm$ 0.06 & 1.78 $\pm$ 0.25 & 15.12 & 10.55 $\pm$ 1.44 & 6.75 & 13.72 & 21.17 & 3.53 \\ 
borg\_1152+5441.1330 & 177.948859 & 54.688889 & 140.437329 & 60.365890  & 23.26 $\pm$ 0.02 & 22.86 $\pm$ 0.01 & 22.75 $\pm$ 0.02 & 23.60 $\pm$ 0.03 & -1.26 $\pm$ 0.10 & 15.52 & 12.72 $\pm$ 0.96 & 8.13 & 14.79 & 30.78 & 3.53 \\ 
borg\_1153+0056.329 & 178.181354 & 0.925648 & 272.230147 & 60.249699  & 23.59 $\pm$ 0.03 & 23.44 $\pm$ 0.03 & 23.27 $\pm$ 0.03 & 24.46 $\pm$ 0.06 & -0.32 $\pm$ 0.21 & 16.10 & 16.60 $\pm$ 1.77 & -16.56 & 16.74 & 54.19 & 3.65 \\ 
borg\_1153+0056.743 & 178.171087 & 0.942843 & 272.195960 & 60.260347  & 23.48 $\pm$ 0.02 & 23.34 $\pm$ 0.03 & 23.07 $\pm$ 0.09 & 24.56 $\pm$ 0.06 & 0.35 $\pm$ 0.23 & 16.00 & 15.87 $\pm$ 2.10 & -15.84 & 16.37 & 49.54 & 3.65 \\ 
borg\_1209+4543.371 & 182.387956 & 45.721329 & 144.309856 & 69.629134  & 18.57 $\pm$ 0.00 & 18.27 $\pm$ 0.00 & 18.15 $\pm$ 0.00 & 19.79 $\pm$ 0.00 & 1.38 $\pm$ 0.01 & 10.66 & 1.35 $\pm$ 0.04 & 0.82 & 8.97 & 0.36 & 3.59 \\ 
borg\_1209+4543.920 & 182.351695 & 45.737806 & 144.352180 & 69.602774  & 23.97 $\pm$ 0.03 & 23.74 $\pm$ 0.02 & 23.66 $\pm$ 0.03 & 25.41 $\pm$ 0.12 & 1.87 $\pm$ 0.41 & 15.87 & 14.93 $\pm$ 1.69 & 8.73 & 13.70 & 43.17 & 3.59 \\ 
borg\_1209+4543.1052 & 182.366397 & 45.735524 & 144.329164 & 69.609569  & 23.65 $\pm$ 0.04 & 23.52 $\pm$ 0.02 & 23.47 $\pm$ 0.03 & 24.30 $\pm$ 0.05 & -1.15 $\pm$ 0.17 & 16.18 & 17.24 $\pm$ 1.56 & 10.08 & 14.51 & 57.52 & 3.59 \\ 
borg\_1230+0750.152 & 187.465569 & 7.804618 & 287.122079 & 70.011226  & 23.08 $\pm$ 0.03 & 22.88 $\pm$ 0.03 & 22.76 $\pm$ 0.04 & 23.68 $\pm$ 0.04 & -1.05 $\pm$ 0.16 & 15.54 & 12.81 $\pm$ 1.43 & -12.22 & 12.88 & 4.56 & 0.52 \\ 
borg\_1230+0750.419 & 187.462365 & 7.808723 & 287.110136 & 70.014429  & 23.65 $\pm$ 0.12 & 23.42 $\pm$ 0.04 & 23.29 $\pm$ 0.05 & 24.61 $\pm$ 0.07 & 0.24 $\pm$ 0.27 & 16.08 & 16.46 $\pm$ 2.32 & -15.71 & 14.13 & 7.53 & 0.52 \\ 
borg\_1230+0750.443 & 187.464534 & 7.808510 & 287.116384 & 70.014748  & 22.27 $\pm$ 0.02 & 22.16 $\pm$ 0.02 & 22.03 $\pm$ 0.02 & 22.83 $\pm$ 0.02 & -1.49 $\pm$ 0.08 & 14.82 & 9.20 $\pm$ 223.29 & -8.76 & 11.64 & 2.35 & 0.52 \\ 
borg\_1230+0750.930 & 187.469611 & 7.809057 & 287.130262 & 70.016510  & 16.27 $\pm$ 0.00 & 16.07 $\pm$ 0.00 & 15.98 $\pm$ 0.00 & 19.13 $\pm$ 0.00 & 6.60 $\pm$ 0.01 & 4.26 & 0.07 $\pm$ 0.00 & -0.04 & 8.52 & 0.00 & 0.52 \\ 
borg\_1230+0750.1586 & 187.464641 & 7.817166 & 287.110482 & 70.023167  & 24.18 $\pm$ 0.07 & 23.87 $\pm$ 0.05 & 23.68 $\pm$ 0.07 & 25.45 $\pm$ 0.15 & 1.58 $\pm$ 0.53 & 16.00 & 15.85 $\pm$ 2.58 & -15.12 & 13.92 & 6.98 & 0.52 \\ 
borg\_1230+0750.2222 & 187.487578 & 7.819663 & 287.173202 & 70.031143  & 24.24 $\pm$ 0.08 & 23.59 $\pm$ 0.04 & 23.38 $\pm$ 0.05 & 24.76 $\pm$ 0.08 & 0.20 $\pm$ 0.30 & 16.25 & 17.78 $\pm$ 2.64 & -16.96 & 14.57 & 8.78 & 0.52 \\ 
\hline
\end{tabular}
\begin{tabular}{l l l l l l l l l l l l l l l l l l l l l l}
Field  	& RA  	& DEC 	& $l$ 	& $b$ 	& $m_{F098W}$ 	& $m_{F125W}$   	& $m_{F125W}$ 	&  $m_{F606W}$  	&  Mtype 	& M-m   	& Dist 	&  Height &  Radius  	& Volume &  Area \\ 
		& J2000 	& J2000 	& $\circ$ 	& $\circ$ 	& mag 			& mag 			& mag			& mag			& 		& mag 	& kpc.	& kpc	& kpc.	& kpc$^2$	& arcmin$^2$			 \\
\hline
\hline
borg\_1230+0750.2486 & 187.471959 & 7.820086 & 287.128967 & 70.027773  & 22.49 $\pm$ 0.02 & 22.38 $\pm$ 0.02 & 22.28 $\pm$ 0.03 & 22.99 $\pm$ 0.02 & -1.71 $\pm$ 0.11 & 120.49 & \dots  & \dots & \dots & \dots  & 0.52 \\ 
borg\_1230+0750.3901 & 187.447223 & 7.825443 & 287.055567 & 70.026957  & 23.52 $\pm$ 0.05 & 23.11 $\pm$ 0.10 & 22.83 $\pm$ 0.07 & 25.29 $\pm$ 0.14 & 3.62 $\pm$ 0.56 & 13.88 & 5.98 $\pm$ 1.93 & -5.69 & 10.54 & 0.99 & 0.52 \\ 
borg\_1230+0750.4408 & 187.461291 & 7.827180 & 287.093877 & 70.032062  & 24.15 $\pm$ 2.07 & 23.88 $\pm$ 0.05 & 23.81 $\pm$ 0.08 & 25.51 $\pm$ 0.15 & 1.75 $\pm$ 0.55 & 16.01 & 15.92 $\pm$ 2.61 & -15.19 & 13.94 & 7.04 & 0.52 \\ 
borg\_1230+0750.4516 & 187.450540 & 7.827297 & 287.063559 & 70.029562  & 22.98 $\pm$ 0.03 & 22.82 $\pm$ 0.02 & 22.71 $\pm$ 0.03 & 23.71 $\pm$ 0.04 & -0.73 $\pm$ 0.15 & 15.48 & 12.45 $\pm$ 1.26 & -11.88 & 12.75 & 4.31 & 0.52 \\ 
borg\_1230+0750.5771 & 187.478632 & 7.831401 & 287.139635 & 70.040361  & 24.14 $\pm$ 0.08 & 23.94 $\pm$ 0.06 & 23.89 $\pm$ 0.08 & 25.06 $\pm$ 0.16 & 0.02 $\pm$ 0.57 & 16.60 & 20.90 $\pm$ 3.55 & -19.94 & 15.63 & 12.13 & 0.52 \\ 
borg\_1230+0750.7878 & 187.484283 & 7.834039 & 287.153652 & 70.044287  & 24.13 $\pm$ 0.07 & 23.51 $\pm$ 0.04 & 23.36 $\pm$ 0.06 & 24.89 $\pm$ 0.09 & 0.93 $\pm$ 0.34 & 15.90 & 15.12 $\pm$ 2.05 & -14.42 & 13.66 & 6.34 & 0.52 \\ 
borg\_1242+5716.644 & 190.554827 & 57.287421 & 125.407912 & 59.796577  & 24.09 $\pm$ 0.05 & 23.88 $\pm$ 0.06 & 23.68 $\pm$ 0.11 & 26.25 $\pm$ 0.99 & 4.28 $\pm$ 3.38 & 14.65 & 8.50 $\pm$ 8.76 & 6.96 & 12.78 & 13.55 & 3.48 \\ 
borg\_1242+5716.751 & 190.541474 & 57.283032 & 125.422844 & 59.800440  & 24.27 $\pm$ 0.05 & 23.82 $\pm$ 0.07 & 23.78 $\pm$ 0.05 & 26.35 $\pm$ 0.93 & 4.80 $\pm$ 3.15 & 13.49 & 4.99 $\pm$ 4.86 & 4.09 & 11.01 & 4.67 & 3.48 \\ 
borg\_1245+3356.46 & 191.189394 & 33.921404 & 134.472249 & 83.056624  & 23.87 $\pm$ 0.03 & 23.73 $\pm$ 0.03 & 23.45 $\pm$ 0.04 & 24.68 $\pm$ 0.07 & -0.54 $\pm$ 0.25 & 16.39 & 18.96 $\pm$ 2.22 & 13.56 & 10.79 & 72.63 & 3.75 \\ 
borg\_1245+3356.1004 & 191.191944 & 33.941232 & 134.420108 & 83.037709  & 24.54 $\pm$ 0.07 & 23.97 $\pm$ 0.05 & 23.90 $\pm$ 0.07 & 24.86 $\pm$ 0.08 & -0.78 $\pm$ 0.32 & 16.63 & 21.22 $\pm$ 2.94 & 15.18 & 11.07 & 90.95 & 3.75 \\ 
borg\_1301+0000.433 & 195.319561 & -0.010028 & 308.312641 & 62.758786  & 24.08 $\pm$ 0.24 & 23.97 $\pm$ 0.09 & 23.86 $\pm$ 0.11 & 26.41 $\pm$ 0.98 & 4.50 $\pm$ 3.36 & 14.74 & 8.87 $\pm$ 9.20 & -6.93 & 12.56 & 15.65 & 3.69 \\ 
borg\_1301+0000.856 & 195.317724 & 0.005917 & 308.311551 & 62.774829  & 24.13 $\pm$ 0.06 & 23.89 $\pm$ 0.06 & 23.78 $\pm$ 0.09 & 26.33 $\pm$ 0.96 & 4.49 $\pm$ 3.27 & 14.66 & 8.55 $\pm$ 8.81 & -6.68 & 12.41 & 14.55 & 3.69 \\ 
borg\_1301+0000.922 & 195.318490 & 0.003289 & 308.312738 & 62.772147  & 23.62 $\pm$ 0.04 & 23.13 $\pm$ 0.03 & 23.08 $\pm$ 0.04 & 25.62 $\pm$ 0.92 & 4.69 $\pm$ 3.11 & 12.80 & 3.62 $\pm$ 3.49 & -2.82 & 10.16 & 2.61 & 3.69 \\ 
borg\_1337+0028.119 & 204.215604 & -0.477434 & 326.357232 & 60.311812  & 23.20 $\pm$ 0.06 & 23.06 $\pm$ 0.02 & 22.98 $\pm$ 0.03 & 25.51 $\pm$ 0.91 & 4.54 $\pm$ 3.08 & 12.73 & 3.52 $\pm$ 3.60 & -1.92 & 10.24 & 2.47 & 3.70 \\ 
borg\_1337+0028.242 & 204.190280 & -0.474715 & 326.311337 & 60.323307  & 23.02 $\pm$ 0.02 & 22.88 $\pm$ 0.02 & 22.85 $\pm$ 0.03 & 25.39 $\pm$ 0.91 & 4.74 $\pm$ 3.08 & 12.55 & 3.23 $\pm$ 3.11 & -1.77 & 10.10 & 2.08 & 3.70 \\ 
borg\_1337+0028.357 & 204.209496 & -0.472242 & 326.349407 & 60.318829  & 23.46 $\pm$ 0.03 & 23.26 $\pm$ 0.04 & 23.22 $\pm$ 0.05 & 25.76 $\pm$ 0.93 & 4.69 $\pm$ 3.16 & 12.93 & 3.86 $\pm$ 3.73 & -2.11 & 10.41 & 2.98 & 3.70 \\ 
borg\_1337+0028.816 & 204.215569 & -0.463074 & 326.367430 & 60.325255  & 24.10 $\pm$ 0.03 & 23.97 $\pm$ 0.04 & 23.73 $\pm$ 0.05 & 26.27 $\pm$ 0.92 & 4.02 $\pm$ 3.14 & 14.74 & 8.88 $\pm$ 8.67 & -4.89 & 12.90 & 15.74 & 3.70 \\ 
borg\_1337+0028.945 & 204.184943 & -0.460774 & 326.311198 & 60.338235  & 23.87 $\pm$ 0.03 & 23.73 $\pm$ 0.03 & 23.69 $\pm$ 0.04 & 26.22 $\pm$ 0.92 & 4.70 $\pm$ 3.13 & 13.40 & 4.78 $\pm$ 4.61 & -2.62 & 10.86 & 4.55 & 3.70 \\ 
borg\_1337+0028.1417 & 204.213879 & -0.452933 & 326.371489 & 60.335337  & 23.81 $\pm$ 0.04 & 23.36 $\pm$ 0.03 & 23.32 $\pm$ 0.04 & 25.86 $\pm$ 0.91 & 4.69 $\pm$ 3.10 & 13.03 & 4.04 $\pm$ 3.89 & -2.21 & 10.50 & 3.25 & 3.70 \\ 
borg\_1408+5503.460 & 211.965695 & 55.052571 & 101.703844 & 58.813269  & 24.07 $\pm$ 0.03 & 23.68 $\pm$ 0.03 & 23.43 $\pm$ 0.03 & 25.73 $\pm$ 0.14 & 3.16 $\pm$ 0.48 & 15.55 & 12.91 $\pm$ 3.53 & 12.67 & 15.18 & 31.21 & 3.48 \\ 
borg\_1408+5503.545 & 212.001432 & 55.054497 & 101.673271 & 58.800152  & 24.12 $\pm$ 0.11 & 23.87 $\pm$ 0.05 & 23.79 $\pm$ 0.06 & 24.43 $\pm$ 0.05 & -1.88 $\pm$ 0.23 & 121.98 & \dots  & \dots & \dots & \dots  & 3.48 \\ 
borg\_1408+5503.557 & 211.951370 & 55.055894 & 101.720555 & 58.815135  & 23.12 $\pm$ 0.02 & 23.00 $\pm$ 0.02 & 22.97 $\pm$ 0.02 & 23.99 $\pm$ 0.03 & -0.41 $\pm$ 0.13 & 15.66 & 13.55 $\pm$ 1.11 & 13.30 & 15.52 & 34.40 & 3.48 \\ 
borg\_1408+5503.737 & 211.957313 & 55.059124 & 101.718628 & 58.810550  & 23.44 $\pm$ 0.03 & 23.24 $\pm$ 0.64 & 23.22 $\pm$ 0.13 & 24.11 $\pm$ 0.04 & -0.83 $\pm$ 2.19 & 15.90 & 15.12 $\pm$ 368.24 & 14.84 & 16.33 & 42.83 & 3.48 \\ 
borg\_1408+5503.920 & 211.977552 & 55.065975 & 101.707565 & 58.798366  & 23.90 $\pm$ 0.03 & 23.70 $\pm$ 0.03 & 23.64 $\pm$ 0.03 & 25.02 $\pm$ 0.08 & 0.70 $\pm$ 0.29 & 16.09 & 16.51 $\pm$ 2.09 & 16.19 & 17.05 & 51.02 & 3.48 \\ 
borg\_1408+5503.932 & 212.010126 & 55.068508 & 101.680566 & 58.785772  & 23.21 $\pm$ 0.02 & 22.91 $\pm$ 0.02 & 22.64 $\pm$ 0.02 & 24.81 $\pm$ 0.07 & 2.64 $\pm$ 0.25 & 14.78 & 9.06 $\pm$ 0.92 & 8.89 & 13.19 & 15.35 & 3.48 \\ 
borg\_1408+5503.977 & 211.965445 & 55.066386 & 101.719076 & 58.801926  & 23.94 $\pm$ 0.03 & 23.77 $\pm$ 0.03 & 23.66 $\pm$ 0.03 & 24.91 $\pm$ 0.07 & 0.10 $\pm$ 0.26 & 16.43 & 19.31 $\pm$ 2.10 & 18.93 & 18.50 & 69.82 & 3.48 \\ 
borg\_1408+5503.1058 & 211.966709 & 55.064490 & 101.715862 & 58.803087  & 23.72 $\pm$ 0.03 & 23.33 $\pm$ 0.02 & 23.09 $\pm$ 0.02 & 25.21 $\pm$ 0.09 & 2.61 $\pm$ 0.32 & 15.20 & 10.96 $\pm$ 1.21 & 10.75 & 14.17 & 22.47 & 3.48 \\ 
borg\_1437+5043.81 & 219.242425 & 50.707543 & 89.735364 & 59.070983  & 20.45 $\pm$ 0.00 & 20.07 $\pm$ 0.00 & 19.91 $\pm$ 0.00 & 24.36 $\pm$ 0.08 & 10.80 $\pm$ 0.27 & 118.18 & \dots  & \dots & \dots & \dots  & 3.64 \\ 
borg\_1437+5043.83 & 219.225895 & 50.705228 & 89.744911 & 59.080516  & 22.92 $\pm$ 0.04 & 22.77 $\pm$ 0.02 & 22.54 $\pm$ 0.02 & 25.41 $\pm$ 0.15 & 5.20 $\pm$ 0.52 & 12.44 & 3.07 $\pm$ 0.60 & 3.10 & 10.08 & 1.86 & 3.64 \\ 
borg\_1437+5043.755 & 219.264083 & 50.723283 & 89.741888 & 59.050379  & 23.02 $\pm$ 0.02 & 22.66 $\pm$ 0.02 & 22.57 $\pm$ 0.02 & 26.20 $\pm$ 0.31 & 8.24 $\pm$ 1.07 & 10.63 & 1.34 $\pm$ 0.19 & 1.36 & 9.19 & 0.35 & 3.64 \\ 
borg\_1437+5043.915 & 219.227427 & 50.735710 & 89.789312 & 59.060285  & 21.19 $\pm$ 0.01 & 20.98 $\pm$ 0.01 & 20.97 $\pm$ 0.01 & 24.29 $\pm$ 0.07 & 7.44 $\pm$ 0.23 & 9.17 & 0.68 $\pm$ 0.05 & 0.71 & 8.85 & 0.09 & 3.64 \\ 
borg\_1437+5043.1010 & 219.249669 & 50.731502 & 89.765519 & 59.052149  & 22.23 $\pm$ 0.13 & 21.89 $\pm$ 0.02 & 21.85 $\pm$ 0.02 & 25.13 $\pm$ 0.13 & 7.22 $\pm$ 0.45 & 10.08 & 1.04 $\pm$ 0.10 & 1.07 & 9.03 & 0.21 & 3.64 \\ 
borg\_1524+0954.30 & 231.034060 & 9.886791 & 14.720259 & 50.134399  & 23.79 $\pm$ 0.10 & 23.63 $\pm$ 0.05 & 23.54 $\pm$ 0.06 & 26.06 $\pm$ 0.94 & 4.47 $\pm$ 3.20 & 14.40 & 7.59 $\pm$ 7.80 & 1.95 & 13.36 & 11.00 & 3.55 \\ 
borg\_1524+0954.185 & 231.039430 & 9.894886 & 14.735334 & 50.134015  & 24.22 $\pm$ 0.04 & 23.82 $\pm$ 0.04 & 23.60 $\pm$ 0.05 & 26.12 $\pm$ 0.92 & 4.01 $\pm$ 3.14 & 14.59 & 8.30 $\pm$ 8.10 & 2.14 & 13.82 & 13.16 & 3.55 \\ 
borg\_1524+0954.189 & 231.043098 & 9.895765 & 14.739404 & 50.131365  & 22.77 $\pm$ 0.01 & 22.24 $\pm$ 0.02 & 21.94 $\pm$ 0.02 & 24.46 $\pm$ 0.90 & 3.77 $\pm$ 3.04 & 13.01 & 3.99 $\pm$ 3.87 & 1.04 & 11.06 & 3.05 & 3.55 \\ 
borg\_1524+0954.487 & 231.057200 & 9.904472 & 14.762180 & 50.123908  & 24.20 $\pm$ 0.04 & 23.93 $\pm$ 0.04 & 23.67 $\pm$ 0.05 & 26.19 $\pm$ 0.92 & 3.87 $\pm$ 3.14 & 14.70 & 8.72 $\pm$ 8.51 & 2.25 & 14.09 & 14.52 & 3.55 \\ 
borg\_1524+0954.838 & 231.029652 & 9.915065 & 14.754647 & 50.152636  & 23.60 $\pm$ 0.02 & 23.26 $\pm$ 0.03 & 23.05 $\pm$ 0.03 & 25.57 $\pm$ 0.91 & 4.07 $\pm$ 3.08 & 14.03 & 6.38 $\pm$ 6.21 & 1.65 & 12.59 & 7.78 & 3.55 \\ 
borg\_1555+1108.554 & 238.850119 & 11.130668 & 21.786161 & 44.006292  & 18.83 $\pm$ 0.00 & 18.33 $\pm$ 0.01 & 18.22 $\pm$ 0.00 & 21.92 $\pm$ 0.02 & 8.40 $\pm$ 0.06 & 6.30 & 0.18 $\pm$ 0.01 & 0.09 & 8.63 & 0.01 & 3.37 \\ 
borg\_1555+1108.557 & 238.843373 & 11.127897 & 21.778535 & 44.010919  & 24.32 $\pm$ 0.04 & 23.87 $\pm$ 0.03 & 23.89 $\pm$ 0.04 & 24.92 $\pm$ 0.10 & -0.20 $\pm$ 0.37 & 16.53 & 20.23 $\pm$ 2.12 & 7.53 & 23.05 & 74.35 & 3.37 \\ 
borg\_1555+1108.758 & 238.831800 & 11.131635 & 21.775958 & 44.022729  & 23.39 $\pm$ 0.05 & 22.97 $\pm$ 0.02 & 22.71 $\pm$ 0.02 & 23.61 $\pm$ 0.04 & -1.62 $\pm$ 0.13 & 121.08 & \dots  & \dots & \dots & \dots  & 3.37 \\ 
borg\_1555+1108.1235 & 238.853955 & 11.143454 & 21.804369 & 44.008773  & 24.10 $\pm$ 0.04 & 23.93 $\pm$ 0.03 & 23.76 $\pm$ 0.07 & 24.68 $\pm$ 0.08 & -1.21 $\pm$ 0.30 & 16.59 & 20.77 $\pm$ 504.30 & 7.74 & 23.44 & 78.33 & 3.37 \\ 
borg\_1632+3733.86 & 248.083466 & 37.542094 & 60.227634 & 42.870882  & 20.83 $\pm$ 0.01 & 20.51 $\pm$ 0.00 & 20.22 $\pm$ 0.00 & 22.90 $\pm$ 0.02 & 4.33 $\pm$ 0.07 & 11.28 & 1.80 $\pm$ 0.07 & 1.59 & 9.82 & 0.61 & 3.50 \\ 
borg\_1632+3733.266 & 248.093645 & 37.549245 & 60.238150 & 42.863341  & 20.52 $\pm$ 0.01 & 20.36 $\pm$ 0.01 & 20.26 $\pm$ 0.00 & 24.43 $\pm$ 0.08 & 10.05 $\pm$ 0.28 & 8.04 & 0.41 $\pm$ 0.02 & 0.38 & 8.80 & 0.03 & 3.50 \\ 
borg\_1632+3733.492 & 248.073319 & 37.553174 & 60.241934 & 42.879694  & 24.51 $\pm$ 0.07 & 23.83 $\pm$ 0.06 & 23.54 $\pm$ 0.08 & 24.88 $\pm$ 0.08 & -0.20 $\pm$ 0.34 & 16.49 & 19.84 $\pm$ 3.09 & 17.25 & 23.04 & 74.32 & 3.50 \\ 
borg\_1632+3733.604 & 248.086451 & 37.555747 & 60.246446 & 42.869493  & 22.68 $\pm$ 0.01 & 22.45 $\pm$ 0.01 & 22.35 $\pm$ 0.02 & 23.15 $\pm$ 0.02 & -1.41 $\pm$ 0.09 & 15.11 & 10.53 $\pm$ 0.72 & 9.17 & 16.22 & 20.93 & 3.50 \\ 
borg\_1632+3733.692 & 248.090563 & 37.557772 & 60.249518 & 42.866385  & 23.18 $\pm$ 0.02 & 23.01 $\pm$ 0.01 & 22.90 $\pm$ 0.02 & 24.39 $\pm$ 0.06 & 0.89 $\pm$ 0.20 & 15.40 & 12.04 $\pm$ 0.95 & 10.48 & 17.32 & 27.34 & 3.50 \\ 
borg\_1632+3733.954 & 248.076804 & 37.576295 & 60.273674 & 42.878577  & 24.23 $\pm$ 0.05 & 23.99 $\pm$ 0.03 & 23.74 $\pm$ 0.05 & 25.33 $\pm$ 0.13 & 0.78 $\pm$ 0.45 & 16.38 & 18.89 $\pm$ 2.53 & 16.43 & 22.34 & 67.37 & 3.50 \\ 
borg\_1632+3733.970 & 248.072548 & 37.571171 & 60.266373 & 42.881580  & 23.54 $\pm$ 0.02 & 23.37 $\pm$ 0.02 & 23.32 $\pm$ 0.03 & 24.78 $\pm$ 0.07 & 1.02 $\pm$ 0.26 & 15.76 & 14.16 $\pm$ 1.25 & 12.33 & 18.88 & 37.87 & 3.50 \\ 
borg\_1632+3733.1259 & 248.060575 & 37.563181 & 60.254581 & 42.890481  & 23.51 $\pm$ 0.02 & 23.38 $\pm$ 0.02 & 23.30 $\pm$ 0.03 & 24.51 $\pm$ 0.06 & 0.04 $\pm$ 0.21 & 16.04 & 16.14 $\pm$ 1.48 & 14.04 & 20.33 & 49.20 & 3.50 \\ 
borg\_1632+3733.1291 & 248.059008 & 37.560553 & 60.250882 & 42.891534  & 24.01 $\pm$ 0.04 & 23.78 $\pm$ 0.03 & 23.66 $\pm$ 0.03 & 25.62 $\pm$ 0.15 & 2.44 $\pm$ 0.50 & 15.91 & 15.24 $\pm$ 1.82 & 13.26 & 19.66 & 43.82 & 3.50 \\ 
borg\_1632+3733.1304 & 248.046027 & 37.561192 & 60.250760 & 42.901843  & 23.80 $\pm$ 0.05 & 23.53 $\pm$ 0.22 & 23.50 $\pm$ 0.03 & 24.33 $\pm$ 0.05 & -1.07 $\pm$ 0.78 & 16.19 & 17.30 $\pm$ 419.99 & 15.04 & 21.17 & 56.46 & 3.50 \\ 
borg\_1632+3737.280 & 247.875561 & 37.601900 & 60.293439 & 43.039436  & 23.84 $\pm$ 0.04 & 23.56 $\pm$ 0.14 & 23.30 $\pm$ 0.36 & 24.76 $\pm$ 7.97 & 0.31 $\pm$ 27.05 & 16.22 & 17.50 $\pm$ 4.26 & 15.23 & 21.29 & 58.41 & 3.54 \\ 
borg\_1632+3737.439 & 247.888489 & 37.606823 & 60.301114 & 43.029554  & 23.30 $\pm$ 0.03 & 23.02 $\pm$ 0.02 & 22.80 $\pm$ 0.03 & 24.69 $\pm$ 9.20 & 1.89 $\pm$ 31.22 & 15.15 & 10.70 $\pm$ 1.08 & 9.32 & 16.32 & 21.83 & 3.54 \\ 
borg\_1815-3244.16 & 273.625719 & -32.758389 & 359.735658 & -7.275171  & 20.58 $\pm$ 0.02 & 20.34 $\pm$ 0.02 & 20.27 $\pm$ 0.02 & 22.32 $\pm$ 0.90 & 2.92 $\pm$ 3.05 & 12.21 & 2.77 $\pm$ 2.39 & 0.01 & 11.25 & 1.35 & 3.27 \\ 
borg\_1815-3244.57 & 273.621898 & -32.756516 & 359.735826 & -7.271456  & 22.79 $\pm$ 0.16 & 22.66 $\pm$ 0.42 & 22.50 $\pm$ 0.18 & 24.55 $\pm$ 1.06 & 2.62 $\pm$ 3.85 & 14.53 & 8.06 $\pm$ 7.71 & -0.01 & 16.50 & 11.45 & 3.27 \\ 
borg\_1815-3244.94 & 273.623892 & -32.755371 & 359.737634 & -7.272409  & 22.27 $\pm$ 0.25 & 22.07 $\pm$ 0.37 & 22.12 $\pm$ 0.26 & 24.17 $\pm$ 1.14 & 3.33 $\pm$ 4.06 & 13.94 & 6.15 $\pm$ 6.78 & -0.00 & 14.60 & 6.66 & 3.27 \\ 
borg\_1815-3244.97 & 273.622672 & -32.755294 & 359.737222 & -7.271464  & 21.91 $\pm$ 0.12 & 21.62 $\pm$ 0.05 & 21.54 $\pm$ 0.49 & 23.58 $\pm$ 1.33 & 2.88 $\pm$ 4.53 & 13.49 & 5.00 $\pm$ 126.43 & 0.00 & 13.45 & 4.40 & 3.27 \\ 
borg\_1815-3244.220 & 273.625422 & -32.753084 & 359.740278 & -7.272486  & 22.78 $\pm$ 0.23 & 22.57 $\pm$ 0.12 & 22.41 $\pm$ 0.13 & 24.45 $\pm$ 1.01 & 2.62 $\pm$ 3.45 & 14.44 & 7.72 $\pm$ 6.86 & -0.01 & 16.16 & 10.51 & 3.27 \\ 
borg\_1815-3244.235 & 273.631337 & -32.753302 & 359.742412 & -7.276993  & 20.54 $\pm$ 0.03 & 20.42 $\pm$ 0.02 & 20.21 $\pm$ 0.03 & 22.25 $\pm$ 0.91 & 2.46 $\pm$ 3.07 & 12.55 & 3.23 $\pm$ 2.79 & 0.01 & 11.70 & 1.84 & 3.27 \\ 
borg\_1815-3244.245 & 273.627524 & -32.752744 & 359.741409 & -7.273894  & 21.80 $\pm$ 0.08 & 21.66 $\pm$ 0.06 & 21.68 $\pm$ 0.07 & 23.72 $\pm$ 0.95 & 3.21 $\pm$ 3.24 & 13.53 & 5.09 $\pm$ 4.44 & 0.00 & 13.55 & 4.57 & 3.27 \\ 
borg\_1815-3244.249 & 273.631670 & -32.752482 & 359.743276 & -7.276860  & 23.79 $\pm$ 0.34 & 23.42 $\pm$ 0.19 & 23.36 $\pm$ 0.24 & 25.41 $\pm$ 1.11 & 2.96 $\pm$ 3.83 & 15.29 & 11.43 $\pm$ 12.21 & -0.02 & 19.84 & 23.02 & 3.27 \\ 
borg\_1815-3244.258 & 273.619676 & -32.752336 & 359.738682 & -7.267860  & 23.53 $\pm$ 0.34 & 22.93 $\pm$ 0.15 & 22.87 $\pm$ 2.79 & 24.92 $\pm$ 3.66 & 2.96 $\pm$ 12.43 & 14.80 & 9.13 $\pm$ 2.30 & -0.01 & 17.55 & 14.68 & 3.27 \\ 
borg\_1815-3244.313 & 273.620806 & -32.751436 & 359.739931 & -7.268283  & 23.47 $\pm$ 0.91 & 22.73 $\pm$ 0.13 & 22.70 $\pm$ 0.16 & 24.75 $\pm$ 1.04 & 3.08 $\pm$ 3.55 & 14.60 & 8.31 $\pm$ 8.77 & -0.01 & 16.74 & 12.16 & 3.27 \\ 
borg\_1815-3244.333 & 273.627060 & -32.751394 & 359.742431 & -7.272922  & 23.21 $\pm$ 0.20 & 22.88 $\pm$ 0.12 & 22.92 $\pm$ 0.16 & 24.96 $\pm$ 1.04 & 3.29 $\pm$ 3.55 & 14.75 & 8.93 $\pm$ 9.41 & -0.01 & 17.35 & 14.03 & 3.27 \\ 
borg\_1815-3244.335 & 273.629876 & -32.751472 & 359.743471 & -7.275055  & 22.60 $\pm$ 0.15 & 22.35 $\pm$ 0.10 & 22.36 $\pm$ 0.13 & 24.40 $\pm$ 1.01 & 3.18 $\pm$ 3.44 & 14.22 & 6.99 $\pm$ 7.34 & -0.00 & 15.44 & 8.62 & 3.27 \\ 
\hline
\end{tabular}
}
}
\end{table*}

\addtocounter{table}{-1} 
\begin{table*}
\caption{Table \ref{t:Mdwarfs} -- {\em continued}}
\rotatebox{90}{
\tiny{
\begin{tabular}{l l l l l l l l l l l l l l l l l l l l l l}
Field  	& RA  	& DEC 	& $l$ 	& $b$ 	& $m_{F098W}$ 	& $m_{F125W}$   	& $m_{F125W}$ 	&  $m_{F606W}$  	&  Mtype 	& M-m   	& Dist 	&  Height &  Radius  	& Volume &  Area \\ 
		& J2000 	& J2000 	& $\circ$ 	& $\circ$ 	& mag 			& mag 			& mag			& mag			& 		& mag 	& kpc.	& kpc	& kpc.	& kpc$^2$	& arcmin$^2$			 \\
\hline
\hline
borg\_1815-3244.336 & 273.630284 & -32.751479 & 359.743625 & -7.275362  & 20.91 $\pm$ 0.03 & 20.81 $\pm$ 0.02 & 20.76 $\pm$ 0.03 & 22.81 $\pm$ 0.91 & 3.01 $\pm$ 3.09 & 12.68 & 3.43 $\pm$ 2.97 & 0.01 & 11.90 & 2.07 & 3.27 \\ 
borg\_1815-3244.355 & 273.628645 & -32.751258 & 359.743177 & -7.274039  & 21.66 $\pm$ 0.07 & 21.55 $\pm$ 0.05 & 21.54 $\pm$ 0.07 & 23.58 $\pm$ 0.95 & 3.12 $\pm$ 3.21 & 13.42 & 4.83 $\pm$ 4.21 & 0.01 & 13.30 & 4.12 & 3.27 \\ 
borg\_1815-3244.361 & 273.623142 & -32.751044 & 359.741201 & -7.269841  & 22.64 $\pm$ 0.14 & 22.23 $\pm$ 0.12 & 22.26 $\pm$ 0.30 & 24.30 $\pm$ 1.18 & 3.24 $\pm$ 4.04 & 14.10 & 6.62 $\pm$ 6.98 & -0.00 & 15.07 & 7.73 & 3.27 \\ 
borg\_1815-3244.372 & 273.627252 & -32.750901 & 359.742948 & -7.272835  & 23.26 $\pm$ 0.22 & 22.98 $\pm$ 0.14 & 23.02 $\pm$ 0.19 & 25.07 $\pm$ 1.07 & 3.30 $\pm$ 3.65 & 14.85 & 9.34 $\pm$ 9.88 & -0.01 & 17.77 & 15.38 & 3.27 \\ 
borg\_1815-3244.375 & 273.617257 & -32.750999 & 359.738923 & -7.265437  & 21.01 $\pm$ 0.04 & 20.80 $\pm$ 0.03 & 20.68 $\pm$ 0.03 & 22.73 $\pm$ 0.91 & 2.77 $\pm$ 3.10 & 12.67 & 3.42 $\pm$ 2.96 & 0.01 & 11.89 & 2.06 & 3.27 \\ 
borg\_1815-3244.396 & 273.617470 & -32.750665 & 359.739306 & -7.265440  & 21.70 $\pm$ 0.07 & 21.39 $\pm$ 0.04 & 21.37 $\pm$ 0.05 & 23.42 $\pm$ 0.93 & 3.13 $\pm$ 3.16 & 13.26 & 4.48 $\pm$ 3.89 & 0.01 & 12.94 & 3.53 & 3.27 \\ 
borg\_1815-3244.458 & 273.626748 & -32.750685 & 359.742942 & -7.272359  & 20.71 $\pm$ 0.05 & 20.56 $\pm$ 0.03 & 20.50 $\pm$ 0.03 & 22.54 $\pm$ 0.91 & 2.96 $\pm$ 3.09 & 12.43 & 3.06 $\pm$ 2.64 & 0.01 & 11.53 & 1.65 & 3.27 \\ 
borg\_1815-3244.461 & 273.622850 & -32.750259 & 359.741787 & -7.269259  & 22.52 $\pm$ 0.14 & 21.84 $\pm$ 0.06 & 21.54 $\pm$ 0.06 & 23.59 $\pm$ 0.94 & 2.15 $\pm$ 3.20 & 13.97 & 6.22 $\pm$ 4.40 & -0.00 & 14.67 & 6.81 & 3.27 \\ 
borg\_1815-3244.480 & 273.629148 & -32.750093 & 359.744416 & -7.273872  & 21.93 $\pm$ 0.16 & 21.81 $\pm$ 0.09 & 21.77 $\pm$ 0.10 & 23.82 $\pm$ 0.98 & 3.04 $\pm$ 3.34 & 13.68 & 5.45 $\pm$ 4.80 & 0.00 & 13.90 & 5.23 & 3.27 \\ 
borg\_1815-3244.526 & 273.617555 & -32.749673 & 359.740224 & -7.265043  & 20.61 $\pm$ 0.03 & 20.44 $\pm$ 0.02 & 20.30 $\pm$ 0.02 & 22.35 $\pm$ 0.90 & 2.70 $\pm$ 3.06 & 12.31 & 2.90 $\pm$ 2.50 & 0.01 & 11.37 & 1.48 & 3.27 \\ 
borg\_1815-3244.528 & 273.616130 & -32.749712 & 359.739628 & -7.264000  & 21.48 $\pm$ 0.06 & 21.37 $\pm$ 0.05 & 21.31 $\pm$ 0.08 & 23.36 $\pm$ 0.96 & 2.98 $\pm$ 3.26 & 13.24 & 4.44 $\pm$ 3.87 & 0.01 & 12.91 & 3.48 & 3.27 \\ 
borg\_1815-3244.564 & 273.617578 & -32.749503 & 359.740385 & -7.264981  & 20.45 $\pm$ 0.03 & 20.33 $\pm$ 0.02 & 20.19 $\pm$ 0.02 & 22.24 $\pm$ 0.90 & 2.70 $\pm$ 3.06 & 12.20 & 2.75 $\pm$ 2.38 & 0.01 & 11.23 & 1.34 & 3.27 \\ 
borg\_1815-3244.578 & 273.627935 & -32.749385 & 359.744569 & -7.272640  & 20.95 $\pm$ 0.04 & 20.67 $\pm$ 0.02 & 20.55 $\pm$ 0.03 & 22.59 $\pm$ 0.91 & 2.75 $\pm$ 3.07 & 12.54 & 3.22 $\pm$ 2.78 & 0.01 & 11.70 & 1.83 & 3.27 \\ 
borg\_1815-3244.728 & 273.639390 & -32.747840 & 359.750460 & -7.280455  & 21.20 $\pm$ 0.06 & 21.07 $\pm$ 0.04 & 20.97 $\pm$ 0.05 & 23.01 $\pm$ 0.93 & 2.80 $\pm$ 3.16 & 12.94 & 3.88 $\pm$ 3.37 & 0.01 & 12.35 & 2.65 & 3.27 \\ 
borg\_1815-3244.749 & 273.618595 & -32.747212 & 359.742831 & -7.264674  & 22.94 $\pm$ 0.21 & 22.83 $\pm$ 0.14 & 22.59 $\pm$ 0.15 & 24.64 $\pm$ 1.03 & 2.37 $\pm$ 3.52 & 14.96 & 9.82 $\pm$ 8.77 & -0.02 & 18.24 & 16.98 & 3.27 \\ 
borg\_1815-3244.778 & 273.615220 & -32.747408 & 359.741326 & -7.262251  & 21.12 $\pm$ 0.05 & 20.83 $\pm$ 0.03 & 20.79 $\pm$ 0.04 & 22.83 $\pm$ 0.91 & 3.01 $\pm$ 3.10 & 12.70 & 3.47 $\pm$ 3.00 & 0.01 & 11.94 & 2.12 & 3.27 \\ 
borg\_1815-3244.779 & 273.612860 & -32.747254 & 359.740535 & -7.260422  & 21.29 $\pm$ 0.05 & 21.19 $\pm$ 0.04 & 21.13 $\pm$ 0.04 & 23.17 $\pm$ 0.92 & 2.96 $\pm$ 3.14 & 13.06 & 4.09 $\pm$ 3.55 & 0.01 & 12.56 & 2.95 & 3.27 \\ 
borg\_1815-3244.847 & 273.619900 & -32.746520 & 359.743963 & -7.265325  & 21.36 $\pm$ 0.05 & 21.15 $\pm$ 0.03 & 21.14 $\pm$ 0.04 & 23.19 $\pm$ 0.92 & 3.13 $\pm$ 3.13 & 13.02 & 4.02 $\pm$ 3.49 & 0.01 & 12.49 & 2.85 & 3.27 \\ 
borg\_1815-3244.879 & 273.615455 & -32.746668 & 359.742080 & -7.262082  & 20.66 $\pm$ 0.04 & 20.51 $\pm$ 0.03 & 20.41 $\pm$ 0.04 & 22.46 $\pm$ 0.91 & 2.84 $\pm$ 3.10 & 12.38 & 2.99 $\pm$ 2.59 & 0.01 & 11.47 & 1.57 & 3.27 \\ 
borg\_1815-3244.937 & 273.613053 & -32.746076 & 359.741663 & -7.260019  & 19.85 $\pm$ 0.02 & 19.59 $\pm$ 0.14 & 19.60 $\pm$ 0.03 & 21.65 $\pm$ 0.91 & 3.20 $\pm$ 3.13 & 11.46 & 1.96 $\pm$ 1.75 & 0.02 & 10.44 & 0.68 & 3.27 \\ 
borg\_1815-3244.950 & 273.616544 & -32.745948 & 359.743152 & -7.262559  & 21.19 $\pm$ 0.05 & 20.88 $\pm$ 0.03 & 20.81 $\pm$ 0.04 & 22.86 $\pm$ 0.92 & 2.95 $\pm$ 3.11 & 12.75 & 3.55 $\pm$ 3.07 & 0.01 & 12.02 & 2.21 & 3.27 \\ 
borg\_1815-3244.986 & 273.630717 & -32.746095 & 359.748603 & -7.273184  & 20.10 $\pm$ 0.02 & 19.99 $\pm$ 0.02 & 19.92 $\pm$ 0.02 & 21.96 $\pm$ 0.90 & 2.91 $\pm$ 3.05 & 11.86 & 2.36 $\pm$ 2.03 & 0.02 & 10.84 & 0.98 & 3.27 \\ 
borg\_1815-3244.1086 & 273.638961 & -32.744611 & 359.753174 & -7.278635  & 22.70 $\pm$ 0.14 & 22.44 $\pm$ 0.09 & 22.42 $\pm$ 0.12 & 24.47 $\pm$ 0.99 & 3.12 $\pm$ 3.38 & 14.31 & 7.26 $\pm$ 6.40 & -0.00 & 15.70 & 9.29 & 3.27 \\ 
borg\_1815-3244.1136 & 273.619078 & -32.744366 & 359.745562 & -7.263712  & 22.32 $\pm$ 0.11 & 22.21 $\pm$ 0.08 & 22.07 $\pm$ 0.09 & 24.12 $\pm$ 0.97 & 2.72 $\pm$ 3.30 & 14.08 & 6.53 $\pm$ 5.73 & -0.00 & 14.98 & 7.52 & 3.27 \\ 
borg\_1815-3244.1144 & 273.641255 & -32.744188 & 359.754455 & -7.280148  & 23.40 $\pm$ 0.22 & 23.22 $\pm$ 0.16 & 23.19 $\pm$ 0.20 & 25.23 $\pm$ 1.08 & 3.07 $\pm$ 3.69 & 15.09 & 10.40 $\pm$ 11.03 & -0.02 & 18.82 & 19.06 & 3.27 \\ 
borg\_1815-3244.1145 & 273.614129 & -32.744072 & 359.743875 & -7.259889  & 23.22 $\pm$ 0.55 & 23.05 $\pm$ 0.43 & 23.02 $\pm$ 1.34 & 25.07 $\pm$ 2.22 & 3.09 $\pm$ 7.67 & 14.92 & 9.63 $\pm$ 4.09 & -0.02 & 18.05 & 16.33 & 3.27 \\ 
borg\_1815-3244.1148 & 273.637565 & -32.744361 & 359.752847 & -7.277480  & 21.07 $\pm$ 0.07 & 20.84 $\pm$ 0.06 & 20.78 $\pm$ 0.09 & 22.83 $\pm$ 0.97 & 2.96 $\pm$ 3.29 & 12.71 & 3.49 $\pm$ 3.05 & 0.01 & 11.96 & 2.14 & 3.27 \\ 
borg\_1815-3244.1179 & 273.609790 & -32.744201 & 359.742051 & -7.256717  & 21.61 $\pm$ 0.20 & 21.44 $\pm$ 0.09 & 21.41 $\pm$ 0.19 & 23.46 $\pm$ 1.07 & 3.07 $\pm$ 3.63 & 13.31 & 4.60 $\pm$ 4.82 & 0.01 & 13.06 & 3.73 & 3.27 \\ 
borg\_1815-3244.1184 & 273.611576 & -32.744023 & 359.742913 & -7.257965  & 22.20 $\pm$ 0.12 & 21.93 $\pm$ 0.07 & 21.90 $\pm$ 0.10 & 23.95 $\pm$ 0.97 & 3.08 $\pm$ 3.31 & 13.80 & 5.75 $\pm$ 5.04 & 0.00 & 14.20 & 5.82 & 3.27 \\ 
borg\_1815-3244.1211 & 273.631939 & -32.744222 & 359.750756 & -7.273224  & 22.53 $\pm$ 0.12 & 22.28 $\pm$ 0.08 & 22.10 $\pm$ 0.09 & 24.14 $\pm$ 0.97 & 2.54 $\pm$ 3.29 & 14.15 & 6.77 $\pm$ 5.94 & -0.00 & 15.21 & 8.06 & 3.27 \\ 
borg\_1815-3244.1248 & 273.644940 & -32.743677 & 359.756362 & -7.282655  & 22.40 $\pm$ 0.29 & 22.27 $\pm$ 0.08 & 22.16 $\pm$ 0.10 & 24.21 $\pm$ 0.98 & 2.80 $\pm$ 3.32 & 14.14 & 6.73 $\pm$ 5.92 & -0.00 & 15.18 & 7.98 & 3.27 \\ 
borg\_1815-3244.1305 & 273.641032 & -32.743818 & 359.754698 & -7.279809  & 21.64 $\pm$ 0.08 & 21.40 $\pm$ 0.05 & 21.30 $\pm$ 0.06 & 23.35 $\pm$ 0.94 & 2.82 $\pm$ 3.20 & 13.27 & 4.52 $\pm$ 3.94 & 0.01 & 12.98 & 3.60 & 3.27 \\ 
borg\_1815-3244.1353 & 273.621815 & -32.743229 & 359.747655 & -7.265222  & 21.84 $\pm$ 0.07 & 21.72 $\pm$ 0.05 & 21.52 $\pm$ 0.05 & 23.57 $\pm$ 0.93 & 2.50 $\pm$ 3.17 & 13.85 & 5.89 $\pm$ 5.13 & 0.00 & 14.34 & 6.11 & 3.27 \\ 
borg\_1815-3244.1442 & 273.619989 & -32.742882 & 359.747246 & -7.263700  & 21.79 $\pm$ 0.19 & 21.08 $\pm$ 0.03 & 20.91 $\pm$ 0.04 & 22.95 $\pm$ 0.92 & 2.58 $\pm$ 3.11 & 12.95 & 3.89 $\pm$ 3.37 & 0.01 & 12.36 & 2.66 & 3.27 \\ 
borg\_1815-3244.1457 & 273.638966 & -32.742690 & 359.754891 & -7.277747  & 21.70 $\pm$ 0.08 & 21.32 $\pm$ 0.04 & 21.24 $\pm$ 0.06 & 23.29 $\pm$ 0.93 & 2.90 $\pm$ 3.17 & 13.19 & 4.34 $\pm$ 3.77 & 0.01 & 12.80 & 3.32 & 3.27 \\ 
borg\_1815-3244.1458 & 273.641043 & -32.742556 & 359.755828 & -7.279232  & 23.03 $\pm$ 0.19 & 22.58 $\pm$ 0.10 & 22.59 $\pm$ 0.13 & 24.64 $\pm$ 1.01 & 3.21 $\pm$ 3.43 & 14.45 & 7.76 $\pm$ 8.14 & -0.01 & 16.20 & 10.60 & 3.27 \\ 
borg\_1815-3244.1461 & 273.619191 & -32.743019 & 359.746809 & -7.263170  & 21.25 $\pm$ 0.08 & 21.15 $\pm$ 0.07 & 21.09 $\pm$ 0.14 & 23.14 $\pm$ 1.02 & 2.98 $\pm$ 3.47 & 13.02 & 4.01 $\pm$ 3.52 & 0.01 & 12.48 & 2.83 & 3.27 \\ 
borg\_1815-3244.1477 & 273.639962 & -32.742334 & 359.755601 & -7.278324  & 22.78 $\pm$ 0.25 & 22.60 $\pm$ 0.23 & 22.54 $\pm$ 0.28 & 24.58 $\pm$ 1.15 & 2.96 $\pm$ 3.99 & 14.47 & 7.83 $\pm$ 8.42 & -0.01 & 16.26 & 10.79 & 3.27 \\ 
borg\_1815-3244.1534 & 273.635342 & -32.741983 & 359.754095 & -7.274719  & 22.25 $\pm$ 0.10 & 22.00 $\pm$ 0.07 & 21.93 $\pm$ 0.08 & 23.98 $\pm$ 0.96 & 2.92 $\pm$ 3.27 & 13.87 & 5.96 $\pm$ 5.21 & 0.00 & 14.41 & 6.25 & 3.27 \\ 
borg\_1815-3244.1581 & 273.622373 & -32.741608 & 359.749322 & -7.264884  & 21.69 $\pm$ 0.27 & 21.56 $\pm$ 0.05 & 21.54 $\pm$ 0.07 & 23.58 $\pm$ 0.95 & 3.10 $\pm$ 3.22 & 13.43 & 4.84 $\pm$ 4.22 & 0.01 & 13.30 & 4.13 & 3.27 \\ 
borg\_1815-3244.1588 & 273.621747 & -32.741482 & 359.749188 & -7.264360  & 22.55 $\pm$ 0.15 & 22.30 $\pm$ 0.10 & 22.29 $\pm$ 0.14 & 24.33 $\pm$ 1.02 & 3.12 $\pm$ 3.47 & 14.17 & 6.83 $\pm$ 7.18 & -0.00 & 15.27 & 8.22 & 3.27 \\ 
borg\_1815-3244.1604 & 273.641429 & -32.741405 & 359.757008 & -7.278985  & 23.02 $\pm$ 0.17 & 22.91 $\pm$ 0.12 & 22.94 $\pm$ 0.17 & 24.99 $\pm$ 1.04 & 3.27 $\pm$ 3.57 & 14.78 & 9.04 $\pm$ 9.53 & -0.01 & 17.47 & 14.40 & 3.27 \\ 
borg\_1815-3244.1674 & 273.642913 & -32.741503 & 359.757505 & -7.280136  & 20.95 $\pm$ 0.03 & 20.76 $\pm$ 0.02 & 20.63 $\pm$ 0.03 & 22.67 $\pm$ 0.91 & 2.72 $\pm$ 3.08 & 12.63 & 3.36 $\pm$ 2.90 & 0.01 & 11.83 & 1.98 & 3.27 \\ 
borg\_1815-3244.1729 & 273.647309 & -32.740707 & 359.759946 & -7.283041  & 22.01 $\pm$ 0.09 & 21.74 $\pm$ 0.06 & 21.60 $\pm$ 0.06 & 23.65 $\pm$ 0.94 & 2.69 $\pm$ 3.20 & 13.61 & 5.27 $\pm$ 4.60 & 0.00 & 13.73 & 4.90 & 3.27 \\ 
borg\_1815-3244.1847 & 273.633420 & -32.740426 & 359.754728 & -7.272564  & 21.83 $\pm$ 0.08 & 21.66 $\pm$ 0.05 & 21.61 $\pm$ 0.07 & 23.65 $\pm$ 0.95 & 2.98 $\pm$ 3.22 & 13.53 & 5.09 $\pm$ 4.44 & 0.01 & 13.55 & 4.56 & 3.27 \\ 
borg\_1815-3244.1861 & 273.647158 & -32.740210 & 359.760331 & -7.282697  & 21.64 $\pm$ 0.07 & 21.34 $\pm$ 0.05 & 21.31 $\pm$ 0.06 & 23.36 $\pm$ 0.94 & 3.08 $\pm$ 3.19 & 13.21 & 4.38 $\pm$ 3.81 & 0.01 & 12.85 & 3.38 & 3.27 \\ 
borg\_1815-3244.1911 & 273.646755 & -32.740161 & 359.760216 & -7.282375  & 20.15 $\pm$ 0.02 & 20.03 $\pm$ 0.01 & 19.93 $\pm$ 0.02 & 21.98 $\pm$ 0.90 & 2.83 $\pm$ 3.04 & 11.90 & 2.40 $\pm$ 2.07 & 0.02 & 10.88 & 1.02 & 3.27 \\ 
borg\_1815-3244.1930 & 273.636162 & -32.740065 & 359.756130 & -7.274439  & 21.15 $\pm$ 0.04 & 20.98 $\pm$ 0.03 & 20.87 $\pm$ 0.04 & 22.92 $\pm$ 0.92 & 2.80 $\pm$ 3.11 & 12.85 & 3.72 $\pm$ 3.22 & 0.01 & 12.19 & 2.44 & 3.27 \\ 
borg\_1815-3244.1935 & 273.626195 & -32.740004 & 359.752259 & -7.266986  & 22.10 $\pm$ 0.09 & 21.92 $\pm$ 0.06 & 21.81 $\pm$ 0.07 & 23.86 $\pm$ 0.95 & 2.79 $\pm$ 3.24 & 13.79 & 5.73 $\pm$ 5.01 & 0.00 & 14.19 & 5.79 & 3.27 \\ 
borg\_1815-3244.1947 & 273.633496 & -32.739972 & 359.755163 & -7.272410  & 21.13 $\pm$ 0.08 & 20.96 $\pm$ 0.07 & 20.85 $\pm$ 0.07 & 22.90 $\pm$ 0.95 & 2.82 $\pm$ 3.25 & 12.83 & 3.67 $\pm$ 3.22 & 0.01 & 12.14 & 2.38 & 3.27 \\ 
borg\_1815-3244.1960 & 273.642114 & -32.740053 & 359.758485 & -7.278867  & 20.19 $\pm$ 0.02 & 19.90 $\pm$ 0.01 & 19.82 $\pm$ 0.02 & 21.86 $\pm$ 0.90 & 2.91 $\pm$ 3.04 & 11.77 & 2.26 $\pm$ 1.94 & 0.02 & 10.74 & 0.90 & 3.27 \\ 
borg\_1815-3244.1989 & 273.613368 & -32.739538 & 359.747623 & -7.257216  & 22.13 $\pm$ 0.18 & 21.80 $\pm$ 0.07 & 21.75 $\pm$ 0.08 & 23.79 $\pm$ 0.96 & 2.98 $\pm$ 3.26 & 13.67 & 5.42 $\pm$ 4.74 & 0.00 & 13.88 & 5.18 & 3.27 \\ 
borg\_1815-3244.2060 & 273.605578 & -32.739312 & 359.744755 & -7.251308  & 21.79 $\pm$ 0.07 & 21.24 $\pm$ 0.04 & 21.26 $\pm$ 0.05 & 23.30 $\pm$ 0.93 & 3.21 $\pm$ 3.15 & 13.11 & 4.20 $\pm$ 3.64 & 0.01 & 12.66 & 3.10 & 3.27 \\ 
borg\_1815-3244.2071 & 273.616924 & -32.739602 & 359.748966 & -7.259894  & 20.74 $\pm$ 0.03 & 20.61 $\pm$ 0.02 & 20.54 $\pm$ 0.03 & 22.58 $\pm$ 0.91 & 2.92 $\pm$ 3.09 & 12.48 & 3.13 $\pm$ 2.71 & 0.01 & 11.61 & 1.73 & 3.27 \\ 
borg\_1815-3244.2095 & 273.647407 & -32.739150 & 359.761376 & -7.282391  & 21.73 $\pm$ 0.09 & 21.55 $\pm$ 0.05 & 21.44 $\pm$ 0.06 & 23.49 $\pm$ 0.94 & 2.81 $\pm$ 3.19 & 13.42 & 4.83 $\pm$ 4.21 & 0.01 & 13.29 & 4.11 & 3.27 \\ 
borg\_1815-3244.2136 & 273.604008 & -32.738858 & 359.744542 & -7.249928  & 22.17 $\pm$ 0.10 & 21.95 $\pm$ 0.07 & 21.91 $\pm$ 0.09 & 23.96 $\pm$ 0.96 & 3.06 $\pm$ 3.28 & 13.82 & 5.80 $\pm$ 5.08 & 0.00 & 14.25 & 5.92 & 3.27 \\ 
borg\_1815-3244.2144 & 273.644994 & -32.738817 & 359.760723 & -7.280439  & 22.48 $\pm$ 0.12 & 22.30 $\pm$ 0.08 & 22.33 $\pm$ 0.11 & 24.37 $\pm$ 0.99 & 3.25 $\pm$ 3.36 & 14.17 & 6.83 $\pm$ 7.14 & -0.00 & 15.27 & 8.22 & 3.27 \\ 
borg\_1815-3244.2203 & 273.630648 & -32.738615 & 359.755253 & -7.269658  & 21.55 $\pm$ 0.06 & 21.33 $\pm$ 0.04 & 21.26 $\pm$ 0.05 & 23.30 $\pm$ 0.93 & 2.91 $\pm$ 3.14 & 13.20 & 4.37 $\pm$ 3.79 & 0.01 & 12.83 & 3.36 & 3.27 \\ 
borg\_1815-3244.2212 & 273.622111 & -32.739033 & 359.751518 & -7.263493  & 21.71 $\pm$ 0.08 & 21.42 $\pm$ 0.05 & 21.34 $\pm$ 0.06 & 23.39 $\pm$ 0.94 & 2.91 $\pm$ 3.19 & 13.29 & 4.54 $\pm$ 3.96 & 0.01 & 13.01 & 3.63 & 3.27 \\ 
borg\_1815-3244.2231 & 273.626283 & -32.738317 & 359.753800 & -7.266269  & 23.62 $\pm$ 0.30 & 23.35 $\pm$ 0.19 & 23.17 $\pm$ 0.21 & 25.21 $\pm$ 1.09 & 2.54 $\pm$ 3.74 & 15.22 & 11.06 $\pm$ 10.00 & -0.02 & 19.48 & 21.57 & 3.27 \\ 
borg\_1815-3244.2243 & 273.619800 & -32.738841 & 359.750779 & -7.261683  & 19.93 $\pm$ 0.01 & 19.80 $\pm$ 0.01 & 19.63 $\pm$ 0.01 & 21.68 $\pm$ 0.89 & 2.60 $\pm$ 3.03 & 11.67 & 2.16 $\pm$ 1.86 & 0.02 & 10.64 & 0.82 & 3.27 \\ 
borg\_1815-3244.2245 & 273.620296 & -32.738284 & 359.751471 & -7.261794  & 24.31 $\pm$ 0.42 & 23.96 $\pm$ 0.25 & 23.94 $\pm$ 0.32 & 25.99 $\pm$ 1.20 & 3.10 $\pm$ 4.15 & 15.83 & 14.66 $\pm$ 15.83 & -0.04 & 23.05 & 37.89 & 3.27 \\ 
borg\_1815-3244.2327 & 273.625592 & -32.738569 & 359.753302 & -7.265870  & 21.17 $\pm$ 0.05 & 20.98 $\pm$ 0.04 & 20.92 $\pm$ 0.05 & 22.96 $\pm$ 0.92 & 2.96 $\pm$ 3.14 & 12.85 & 3.71 $\pm$ 3.22 & 0.01 & 12.18 & 2.42 & 3.27 \\ 
borg\_1815-3244.2351 & 273.632320 & -32.738100 & 359.756371 & -7.270665  & 21.32 $\pm$ 0.04 & 21.16 $\pm$ 0.03 & 21.06 $\pm$ 0.04 & 23.10 $\pm$ 0.92 & 2.80 $\pm$ 3.11 & 13.03 & 4.04 $\pm$ 3.50 & 0.01 & 12.51 & 2.88 & 3.27 \\ 
borg\_1815-3244.2352 & 273.615982 & -32.737932 & 359.750086 & -7.258417  & 22.49 $\pm$ 0.12 & 22.27 $\pm$ 0.08 & 22.15 $\pm$ 0.09 & 24.19 $\pm$ 0.97 & 2.77 $\pm$ 3.31 & 14.14 & 6.72 $\pm$ 5.90 & -0.00 & 15.16 & 7.95 & 3.27 \\ 
\hline
\end{tabular}
}
}
\end{table*}

\addtocounter{table}{-1} 
\begin{table*}
\caption{Table \ref{t:Mdwarfs} -- {\em continued}}
\rotatebox{90}{
\tiny{
\begin{tabular}{l l l l l l l l l l l l l l l l l l l l l l}
Field  	& RA  	& DEC 	& $l$ 	& $b$ 	& $m_{F098W}$ 	& $m_{F125W}$   	& $m_{F125W}$ 	&  $m_{F606W}$  	&  Mtype 	& M-m   	& Dist 	&  Height &  Radius  	& Volume &  Area \\ 
		& J2000 	& J2000 	& $\circ$ 	& $\circ$ 	& mag 			& mag 			& mag			& mag			& 		& mag 	& kpc.	& kpc	& kpc.	& kpc$^2$	& arcmin$^2$			 \\
\hline
\hline
borg\_1815-3244.2391 & 273.648867 & -32.738169 & 359.762826 & -7.283023  & 21.31 $\pm$ 0.05 & 21.18 $\pm$ 0.04 & 21.15 $\pm$ 0.05 & 23.20 $\pm$ 0.92 & 3.07 $\pm$ 3.14 & 13.05 & 4.08 $\pm$ 3.54 & 0.01 & 12.54 & 2.93 & 3.27 \\ 
borg\_1815-3244.2411 & 273.649471 & -32.737717 & 359.763467 & -7.283263  & 22.05 $\pm$ 0.09 & 21.84 $\pm$ 0.06 & 21.70 $\pm$ 0.07 & 23.75 $\pm$ 0.95 & 2.70 $\pm$ 3.21 & 13.71 & 5.51 $\pm$ 4.81 & 0.00 & 13.97 & 5.35 & 3.27 \\ 
borg\_1815-3244.2414 & 273.647984 & -32.737928 & 359.762694 & -7.282254  & 21.28 $\pm$ 0.05 & 21.14 $\pm$ 0.03 & 21.03 $\pm$ 0.04 & 23.07 $\pm$ 0.92 & 2.80 $\pm$ 3.12 & 13.01 & 3.99 $\pm$ 3.46 & 0.01 & 12.46 & 2.81 & 3.27 \\ 
borg\_1815-3244.2423 & 273.635752 & -32.738100 & 359.757723 & -7.273221  & 19.97 $\pm$ 0.02 & 19.84 $\pm$ 0.01 & 19.85 $\pm$ 0.01 & 21.89 $\pm$ 0.89 & 3.20 $\pm$ 3.03 & 11.71 & 2.20 $\pm$ 1.89 & 0.02 & 10.68 & 0.85 & 3.27 \\ 
borg\_1815-3244.2510 & 273.612674 & -32.737735 & 359.748959 & -7.255861  & 21.78 $\pm$ 0.11 & 21.57 $\pm$ 0.07 & 21.59 $\pm$ 0.10 & 23.63 $\pm$ 0.98 & 3.21 $\pm$ 3.35 & 13.44 & 4.88 $\pm$ 5.10 & 0.01 & 13.35 & 4.20 & 3.27 \\ 
borg\_1815-3244.2514 & 273.629024 & -32.737249 & 359.755832 & -7.267814  & 22.67 $\pm$ 0.14 & 22.54 $\pm$ 0.10 & 22.35 $\pm$ 0.11 & 24.39 $\pm$ 0.99 & 2.53 $\pm$ 3.38 & 14.41 & 7.61 $\pm$ 6.72 & -0.01 & 16.05 & 10.20 & 3.27 \\ 
borg\_1815-3244.2532 & 273.654481 & -32.737288 & 359.765823 & -7.286796  & 22.06 $\pm$ 0.09 & 21.88 $\pm$ 0.06 & 21.92 $\pm$ 0.08 & 23.96 $\pm$ 0.96 & 3.29 $\pm$ 3.25 & 13.75 & 5.62 $\pm$ 5.85 & 0.00 & 14.08 & 5.57 & 3.27 \\ 
borg\_1815-3244.2552 & 273.639642 & -32.737052 & 359.760190 & -7.275632  & 23.40 $\pm$ 0.27 & 23.05 $\pm$ 0.15 & 23.06 $\pm$ 0.20 & 25.11 $\pm$ 1.08 & 3.19 $\pm$ 3.70 & 14.92 & 9.65 $\pm$ 10.23 & -0.01 & 18.07 & 16.40 & 3.27 \\ 
borg\_1815-3244.2582 & 273.606327 & -32.737762 & 359.746434 & -7.251145  & 20.30 $\pm$ 0.04 & 20.14 $\pm$ 0.02 & 20.06 $\pm$ 0.02 & 22.11 $\pm$ 0.90 & 2.90 $\pm$ 3.06 & 12.01 & 2.52 $\pm$ 2.18 & 0.02 & 11.00 & 1.12 & 3.27 \\ 
borg\_1815-3244.2637 & 273.644026 & -32.737038 & 359.761930 & -7.278892  & 21.81 $\pm$ 0.09 & 21.44 $\pm$ 0.10 & 21.44 $\pm$ 0.13 & 23.48 $\pm$ 1.01 & 3.16 $\pm$ 3.45 & 13.31 & 4.59 $\pm$ 4.81 & 0.01 & 13.05 & 3.71 & 3.27 \\ 
borg\_1815-3244.2712 & 273.631015 & -32.736973 & 359.756864 & -7.269169  & 19.73 $\pm$ 0.02 & 19.53 $\pm$ 0.01 & 19.54 $\pm$ 0.01 & 21.58 $\pm$ 0.89 & 3.20 $\pm$ 3.03 & 11.40 & 1.90 $\pm$ 1.64 & 0.02 & 10.39 & 0.64 & 3.27 \\ 
borg\_1815-3244.2741 & 273.654771 & -32.736517 & 359.766625 & -7.286654  & 22.58 $\pm$ 0.15 & 22.33 $\pm$ 0.12 & 22.09 $\pm$ 0.12 & 24.14 $\pm$ 1.00 & 2.38 $\pm$ 3.42 & 14.46 & 7.79 $\pm$ 6.92 & -0.00 & 16.23 & 10.69 & 3.27 \\ 
borg\_1815-3244.2743 & 273.608398 & -32.736456 & 359.748416 & -7.252082  & 22.99 $\pm$ 0.25 & 22.81 $\pm$ 0.15 & 22.83 $\pm$ 0.20 & 24.87 $\pm$ 1.08 & 3.24 $\pm$ 3.69 & 14.68 & 8.62 $\pm$ 9.13 & -0.01 & 17.05 & 13.08 & 3.27 \\ 
borg\_1815-3244.2748 & 273.634156 & -32.736891 & 359.758174 & -7.271470  & 20.77 $\pm$ 0.05 & 20.63 $\pm$ 0.03 & 20.53 $\pm$ 0.04 & 22.58 $\pm$ 0.92 & 2.83 $\pm$ 3.12 & 12.50 & 3.16 $\pm$ 2.74 & 0.01 & 11.64 & 1.76 & 3.27 \\ 
borg\_1815-3244.2762 & 273.630011 & -32.736714 & 359.756699 & -7.268301  & 20.95 $\pm$ 0.09 & 20.58 $\pm$ 0.04 & 20.51 $\pm$ 0.05 & 22.56 $\pm$ 0.93 & 2.94 $\pm$ 3.17 & 12.45 & 3.09 $\pm$ 2.69 & 0.01 & 11.57 & 1.68 & 3.27 \\ 
borg\_1815-3244.2768 & 273.632934 & -32.736612 & 359.757942 & -7.270430  & 20.61 $\pm$ 0.03 & 20.43 $\pm$ 0.02 & 20.35 $\pm$ 0.02 & 22.39 $\pm$ 0.90 & 2.88 $\pm$ 3.06 & 12.30 & 2.88 $\pm$ 2.49 & 0.01 & 11.36 & 1.47 & 3.27 \\ 
borg\_1815-3244.2782 & 273.603581 & -32.736700 & 359.746300 & -7.248607  & 21.19 $\pm$ 0.05 & 20.71 $\pm$ 0.03 & 20.62 $\pm$ 0.04 & 22.67 $\pm$ 0.92 & 2.86 $\pm$ 3.13 & 12.58 & 3.28 $\pm$ 2.84 & 0.01 & 11.76 & 1.90 & 3.27 \\ 
borg\_1815-3244.2816 & 273.647590 & -32.736138 & 359.764136 & -7.281129  & 22.18 $\pm$ 0.10 & 21.99 $\pm$ 0.07 & 21.92 $\pm$ 0.08 & 23.96 $\pm$ 0.96 & 2.93 $\pm$ 3.27 & 13.86 & 5.91 $\pm$ 5.17 & 0.00 & 14.36 & 6.15 & 3.27 \\ 
borg\_1815-3244.2817 & 273.640775 & -32.736143 & 359.761449 & -7.276054  & 22.36 $\pm$ 0.12 & 22.14 $\pm$ 0.08 & 21.96 $\pm$ 0.09 & 24.00 $\pm$ 0.97 & 2.55 $\pm$ 3.29 & 14.01 & 6.34 $\pm$ 5.57 & 0.00 & 14.79 & 7.09 & 3.27 \\ 
borg\_1815-3244.2853 & 273.614091 & -32.736020 & 359.751048 & -7.256120  & 22.12 $\pm$ 0.11 & 21.81 $\pm$ 0.06 & 21.69 $\pm$ 0.08 & 23.74 $\pm$ 0.95 & 2.75 $\pm$ 3.24 & 13.68 & 5.45 $\pm$ 4.77 & 0.00 & 13.91 & 5.24 & 3.27 \\ 
borg\_1815-3244.2968 & 273.655578 & -32.735493 & 359.767858 & -7.286780  & 23.85 $\pm$ 0.35 & 23.41 $\pm$ 0.19 & 23.41 $\pm$ 0.24 & 25.46 $\pm$ 1.12 & 3.18 $\pm$ 3.85 & 15.28 & 11.36 $\pm$ 12.12 & -0.02 & 19.77 & 22.73 & 3.27 \\ 
borg\_1815-3244.2974 & 273.626313 & -32.735827 & 359.756035 & -7.265134  & 20.85 $\pm$ 0.03 & 20.71 $\pm$ 0.02 & 20.61 $\pm$ 0.03 & 22.65 $\pm$ 0.91 & 2.83 $\pm$ 3.08 & 12.58 & 3.28 $\pm$ 2.83 & 0.01 & 11.75 & 1.89 & 3.27 \\ 
borg\_1815-3244.3014 & 273.629211 & -32.735472 & 359.757494 & -7.267128  & 21.46 $\pm$ 0.04 & 21.29 $\pm$ 0.03 & 21.19 $\pm$ 0.04 & 23.24 $\pm$ 0.91 & 2.84 $\pm$ 3.10 & 13.16 & 4.28 $\pm$ 3.71 & 0.01 & 12.74 & 3.22 & 3.27 \\ 
borg\_1815-3244.3048 & 273.618591 & -32.735639 & 359.753161 & -7.259295  & 21.79 $\pm$ 0.08 & 21.59 $\pm$ 0.05 & 21.42 $\pm$ 0.06 & 23.47 $\pm$ 0.94 & 2.59 $\pm$ 3.19 & 13.46 & 4.92 $\pm$ 4.29 & 0.01 & 13.38 & 4.26 & 3.27 \\ 
borg\_1815-3244.3090 & 273.627697 & -32.735526 & 359.756849 & -7.266025  & 20.74 $\pm$ 0.03 & 20.57 $\pm$ 0.02 & 20.46 $\pm$ 0.03 & 22.51 $\pm$ 0.91 & 2.78 $\pm$ 3.08 & 12.44 & 3.08 $\pm$ 2.66 & 0.01 & 11.56 & 1.67 & 3.27 \\ 
borg\_1815-3244.3091 & 273.627483 & -32.735300 & 359.756966 & -7.265761  & 20.38 $\pm$ 0.02 & 20.23 $\pm$ 0.02 & 20.17 $\pm$ 0.02 & 22.22 $\pm$ 0.90 & 2.98 $\pm$ 3.05 & 12.10 & 2.63 $\pm$ 2.27 & 0.02 & 11.10 & 1.21 & 3.27 \\ 
borg\_1815-3244.3095 & 273.618597 & -32.734982 & 359.753749 & -7.258994  & 23.56 $\pm$ 0.29 & 23.43 $\pm$ 0.21 & 23.30 $\pm$ 0.24 & 25.34 $\pm$ 1.12 & 2.70 $\pm$ 3.87 & 15.30 & 11.51 $\pm$ 12.34 & -0.02 & 19.92 & 23.33 & 3.27 \\ 
borg\_1815-3244.3185 & 273.606905 & -32.735014 & 359.749115 & -7.250300  & 20.88 $\pm$ 0.03 & 20.71 $\pm$ 0.02 & 20.72 $\pm$ 0.03 & 22.76 $\pm$ 0.91 & 3.18 $\pm$ 3.09 & 12.58 & 3.28 $\pm$ 2.84 & 0.01 & 11.76 & 1.90 & 3.27 \\ 
borg\_1815-3244.3203 & 273.606836 & -32.734789 & 359.749288 & -7.250144  & 21.42 $\pm$ 0.05 & 21.28 $\pm$ 0.04 & 21.19 $\pm$ 0.05 & 23.24 $\pm$ 0.92 & 2.87 $\pm$ 3.14 & 13.15 & 4.26 $\pm$ 3.70 & 0.01 & 12.73 & 3.20 & 3.27 \\ 
borg\_1815-3244.3211 & 273.656665 & -32.734529 & 359.769146 & -7.287143  & 22.74 $\pm$ 0.16 & 22.57 $\pm$ 0.12 & 22.43 $\pm$ 0.14 & 24.47 $\pm$ 1.01 & 2.69 $\pm$ 3.46 & 14.44 & 7.72 $\pm$ 6.85 & -0.00 & 16.16 & 10.49 & 3.27 \\ 
borg\_1815-3244.3236 & 273.624533 & -32.735124 & 359.755961 & -7.263481  & 20.45 $\pm$ 0.04 & 20.25 $\pm$ 0.02 & 20.12 $\pm$ 0.03 & 22.17 $\pm$ 0.91 & 2.75 $\pm$ 3.08 & 12.12 & 2.65 $\pm$ 2.29 & 0.02 & 11.13 & 1.24 & 3.27 \\ 
borg\_1815-3244.3268 & 273.599637 & -32.734703 & 359.746528 & -7.244741  & 20.76 $\pm$ 0.03 & 20.56 $\pm$ 0.02 & 20.38 $\pm$ 0.02 & 22.43 $\pm$ 0.90 & 2.59 $\pm$ 3.07 & 12.43 & 3.06 $\pm$ 2.64 & 0.01 & 11.53 & 1.64 & 3.27 \\ 
borg\_1815-3244.3298 & 273.625996 & -32.734433 & 359.757154 & -7.264251  & 21.70 $\pm$ 0.11 & 21.29 $\pm$ 0.06 & 21.23 $\pm$ 0.07 & 23.28 $\pm$ 0.95 & 2.99 $\pm$ 3.23 & 13.16 & 4.28 $\pm$ 3.73 & 0.01 & 12.74 & 3.23 & 3.27 \\ 
borg\_1815-3244.3308 & 273.645869 & -32.734050 & 359.765323 & -7.278877  & 24.32 $\pm$ 1.64 & 23.64 $\pm$ 0.22 & 23.59 $\pm$ 0.28 & 25.63 $\pm$ 1.16 & 2.99 $\pm$ 4.00 & 15.51 & 12.66 $\pm$ 13.60 & -0.02 & 21.05 & 28.22 & 3.27 \\ 
borg\_1815-3244.3317 & 273.620512 & -32.734430 & 359.754997 & -7.260164  & 21.42 $\pm$ 0.06 & 21.29 $\pm$ 0.04 & 21.26 $\pm$ 0.05 & 23.31 $\pm$ 0.93 & 3.07 $\pm$ 3.16 & 13.16 & 4.29 $\pm$ 3.73 & 0.01 & 12.76 & 3.24 & 3.27 \\ 
borg\_1815-3244.3319 & 273.654250 & -32.735518 & 359.767312 & -7.285802  & 19.10 $\pm$ 0.02 & 18.74 $\pm$ 0.01 & 18.74 $\pm$ 0.02 & 20.79 $\pm$ 0.89 & 3.19 $\pm$ 3.03 & 10.61 & 1.32 $\pm$ 1.14 & 0.02 & 9.81 & 0.31 & 3.27 \\ 
borg\_1815-3244.3328 & 273.653899 & -32.734767 & 359.767845 & -7.285192  & 19.47 $\pm$ 0.05 & 19.09 $\pm$ 0.02 & 18.94 $\pm$ 0.02 & 20.98 $\pm$ 0.90 & 2.64 $\pm$ 3.06 & 10.96 & 1.56 $\pm$ 1.34 & 0.02 & 10.04 & 0.43 & 3.27 \\ 
borg\_1815-3244.3344 & 273.653459 & -32.734129 & 359.768241 & -7.284568  & 22.63 $\pm$ 0.13 & 22.36 $\pm$ 0.08 & 22.25 $\pm$ 0.10 & 24.30 $\pm$ 0.98 & 2.79 $\pm$ 3.33 & 14.23 & 7.01 $\pm$ 6.17 & -0.00 & 15.46 & 8.67 & 3.27 \\ 
borg\_1815-3244.3386 & 273.657624 & -32.734538 & 359.769516 & -7.287861  & 19.77 $\pm$ 0.06 & 19.62 $\pm$ 0.05 & 19.43 $\pm$ 0.03 & 21.48 $\pm$ 0.91 & 2.53 $\pm$ 3.09 & 11.49 & 1.99 $\pm$ 1.73 & 0.02 & 10.47 & 0.70 & 3.27 \\ 
borg\_1815-3244.3409 & 273.645288 & -32.732970 & 359.766058 & -7.277942  & 13.77 $\pm$ 0.00 & 13.59 $\pm$ 0.00 & 13.42 $\pm$ 0.00 & 15.47 $\pm$ 0.88 & 2.60 $\pm$ 2.99 & 5.46 & 0.12 $\pm$ 0.11 & 0.03 & 8.62 & 0.00 & 3.27 \\ 
borg\_1815-3244.3427 & 273.655393 & -32.734041 & 359.769082 & -7.285968  & 22.78 $\pm$ 0.18 & 22.57 $\pm$ 0.12 & 22.49 $\pm$ 0.14 & 24.53 $\pm$ 1.02 & 2.87 $\pm$ 3.48 & 14.44 & 7.74 $\pm$ 6.87 & -0.00 & 16.18 & 10.56 & 3.27 \\ 
borg\_1815-3244.3442 & 273.607829 & -32.733992 & 359.750391 & -7.250513  & 21.39 $\pm$ 0.06 & 21.12 $\pm$ 0.04 & 21.13 $\pm$ 0.05 & 23.17 $\pm$ 0.93 & 3.20 $\pm$ 3.15 & 12.99 & 3.96 $\pm$ 3.44 & 0.01 & 12.43 & 2.76 & 3.27 \\ 
borg\_1815-3244.3499 & 273.657620 & -32.734181 & 359.769833 & -7.287693  & 18.86 $\pm$ 0.02 & 18.43 $\pm$ 0.02 & 18.42 $\pm$ 0.02 & 20.47 $\pm$ 0.90 & 3.14 $\pm$ 3.04 & 10.30 & 1.15 $\pm$ 0.99 & 0.02 & 9.64 & 0.23 & 3.27 \\ 
borg\_1815-3244.3564 & 273.633528 & -32.733808 & 359.760679 & -7.269571  & 18.80 $\pm$ 0.01 & 18.66 $\pm$ 0.01 & 18.67 $\pm$ 0.01 & 20.71 $\pm$ 0.89 & 3.21 $\pm$ 3.01 & 10.53 & 1.27 $\pm$ 1.10 & 0.02 & 9.76 & 0.29 & 3.27 \\ 
borg\_1815-3244.3571 & 273.652929 & -32.733857 & 359.768276 & -7.284047  & 20.73 $\pm$ 0.07 & 20.58 $\pm$ 0.05 & 20.47 $\pm$ 0.06 & 22.52 $\pm$ 0.94 & 2.80 $\pm$ 3.20 & 12.45 & 3.10 $\pm$ 2.70 & 0.01 & 11.57 & 1.69 & 3.27 \\ 
borg\_1815-3244.3600 & 273.621741 & -32.733641 & 359.756185 & -7.260712  & 20.53 $\pm$ 0.02 & 20.37 $\pm$ 0.02 & 20.28 $\pm$ 0.02 & 22.33 $\pm$ 0.90 & 2.86 $\pm$ 3.06 & 12.24 & 2.81 $\pm$ 2.42 & 0.02 & 11.29 & 1.39 & 3.27 \\ 
borg\_1815-3244.3653 & 273.603810 & -32.733234 & 359.749484 & -7.247168  & 21.66 $\pm$ 0.07 & 21.45 $\pm$ 0.05 & 21.32 $\pm$ 0.05 & 23.37 $\pm$ 0.93 & 2.72 $\pm$ 3.17 & 13.32 & 4.62 $\pm$ 4.02 & 0.01 & 13.08 & 3.76 & 3.27 \\ 
borg\_1815-3244.3666 & 273.617249 & -32.733166 & 359.754839 & -7.257146  & 22.13 $\pm$ 0.09 & 21.86 $\pm$ 0.06 & 21.84 $\pm$ 0.08 & 23.89 $\pm$ 0.96 & 3.12 $\pm$ 3.25 & 13.73 & 5.56 $\pm$ 4.86 & 0.00 & 14.02 & 5.45 & 3.27 \\ 
borg\_1815-3244.3668 & 273.605637 & -32.733143 & 359.750285 & -7.248485  & 19.65 $\pm$ 0.01 & 19.53 $\pm$ 0.01 & 19.42 $\pm$ 0.01 & 21.46 $\pm$ 0.89 & 2.79 $\pm$ 3.02 & 11.40 & 1.91 $\pm$ 1.64 & 0.02 & 10.39 & 0.64 & 3.27 \\ 
borg\_1815-3244.3686 & 273.624058 & -32.733185 & 359.757505 & -7.262226  & 21.99 $\pm$ 0.08 & 21.81 $\pm$ 0.05 & 21.80 $\pm$ 0.07 & 23.85 $\pm$ 0.95 & 3.12 $\pm$ 3.22 & 13.68 & 5.45 $\pm$ 4.75 & 0.00 & 13.91 & 5.24 & 3.27 \\ 
borg\_1815-3244.3688 & 273.622369 & -32.733168 & 359.756855 & -7.260961  & 23.50 $\pm$ 0.30 & 22.97 $\pm$ 0.15 & 22.86 $\pm$ 0.18 & 24.90 $\pm$ 1.05 & 2.77 $\pm$ 3.61 & 14.84 & 9.31 $\pm$ 8.33 & -0.01 & 17.73 & 15.26 & 3.27 \\ 
borg\_1815-3244.3706 & 273.619511 & -32.732828 & 359.756032 & -7.258674  & 21.25 $\pm$ 0.05 & 21.03 $\pm$ 0.03 & 20.93 $\pm$ 0.04 & 22.97 $\pm$ 0.92 & 2.81 $\pm$ 3.11 & 12.90 & 3.80 $\pm$ 3.30 & 0.01 & 12.27 & 2.55 & 3.27 \\ 
borg\_1815-3244.3727 & 273.615815 & -32.732007 & 359.755310 & -7.255540  & 19.99 $\pm$ 0.03 & 19.88 $\pm$ 0.02 & 19.83 $\pm$ 0.02 & 21.88 $\pm$ 0.90 & 3.02 $\pm$ 3.06 & 11.75 & 2.23 $\pm$ 1.93 & 0.02 & 10.72 & 0.88 & 3.27 \\ 
borg\_1815-3244.3729 & 273.635043 & -32.732453 & 359.762485 & -7.270070  & 20.34 $\pm$ 0.03 & 20.18 $\pm$ 0.02 & 20.08 $\pm$ 0.03 & 22.13 $\pm$ 0.91 & 2.83 $\pm$ 3.08 & 12.05 & 2.57 $\pm$ 2.23 & 0.02 & 11.05 & 1.17 & 3.27 \\ 
borg\_1815-3244.3731 & 273.623432 & -32.732849 & 359.757559 & -7.261605  & 21.88 $\pm$ 0.07 & 21.71 $\pm$ 0.05 & 21.56 $\pm$ 0.06 & 23.60 $\pm$ 0.93 & 2.63 $\pm$ 3.18 & 13.58 & 5.21 $\pm$ 4.54 & 0.00 & 13.67 & 4.78 & 3.27 \\ 
borg\_1815-3244.3736 & 273.641587 & -32.732617 & 359.764916 & -7.275021  & 21.66 $\pm$ 0.07 & 21.33 $\pm$ 0.04 & 21.12 $\pm$ 0.05 & 23.17 $\pm$ 0.92 & 2.47 $\pm$ 3.14 & 13.46 & 4.92 $\pm$ 4.27 & 0.01 & 13.38 & 4.26 & 3.27 \\ 
borg\_1815-3244.3737 & 273.649160 & -32.732894 & 359.767651 & -7.280792  & 21.25 $\pm$ 0.04 & 21.11 $\pm$ 0.03 & 21.03 $\pm$ 0.04 & 23.08 $\pm$ 0.92 & 2.89 $\pm$ 3.11 & 12.98 & 3.95 $\pm$ 3.42 & 0.01 & 12.41 & 2.74 & 3.27 \\ 
borg\_1815-3244.3746 & 273.613516 & -32.732833 & 359.753666 & -7.254211  & 21.18 $\pm$ 0.05 & 20.93 $\pm$ 0.03 & 20.84 $\pm$ 0.04 & 22.89 $\pm$ 0.92 & 2.87 $\pm$ 3.12 & 12.80 & 3.63 $\pm$ 3.15 & 0.01 & 12.11 & 2.33 & 3.27 \\ 
borg\_1815-3244.3794 & 273.654863 & -32.732312 & 359.770417 & -7.284771  & 20.82 $\pm$ 0.03 & 20.55 $\pm$ 0.02 & 20.51 $\pm$ 0.03 & 22.55 $\pm$ 0.91 & 3.03 $\pm$ 3.08 & 12.42 & 3.04 $\pm$ 2.63 & 0.01 & 11.52 & 1.63 & 3.27 \\ 
borg\_1815-3244.3819 & 273.654057 & -32.732123 & 359.770268 & -7.284082  & 20.23 $\pm$ 0.02 & 20.09 $\pm$ 0.02 & 20.01 $\pm$ 0.02 & 22.06 $\pm$ 0.90 & 2.91 $\pm$ 3.05 & 11.96 & 2.46 $\pm$ 2.12 & 0.02 & 10.94 & 1.07 & 3.27 \\ 
borg\_1815-3244.3879 & 273.615464 & -32.731758 & 359.755394 & -7.255162  & 21.25 $\pm$ 0.06 & 21.08 $\pm$ 0.04 & 20.92 $\pm$ 0.05 & 22.97 $\pm$ 0.93 & 2.62 $\pm$ 3.15 & 12.95 & 3.89 $\pm$ 3.38 & 0.01 & 12.36 & 2.67 & 3.27 \\ 
borg\_1815-3244.3947 & 273.614528 & -32.731673 & 359.755100 & -7.254425  & 21.11 $\pm$ 0.05 & 20.96 $\pm$ 0.03 & 20.95 $\pm$ 0.04 & 22.99 $\pm$ 0.92 & 3.12 $\pm$ 3.13 & 12.83 & 3.68 $\pm$ 3.19 & 0.01 & 12.15 & 2.39 & 3.27 \\ 
borg\_1815-3244.3951 & 273.603800 & -32.731812 & 359.750749 & -7.246499  & 22.25 $\pm$ 0.11 & 22.05 $\pm$ 0.08 & 21.97 $\pm$ 0.09 & 24.02 $\pm$ 0.97 & 2.89 $\pm$ 3.31 & 13.92 & 6.08 $\pm$ 5.34 & 0.00 & 14.54 & 6.52 & 3.27 \\ 
borg\_1815-3244.3955 & 273.615327 & -32.731320 & 359.755730 & -7.254857  & 20.70 $\pm$ 0.04 & 20.51 $\pm$ 0.03 & 20.41 $\pm$ 0.03 & 22.45 $\pm$ 0.91 & 2.83 $\pm$ 3.09 & 12.38 & 2.99 $\pm$ 2.59 & 0.01 & 11.46 & 1.57 & 3.27 \\ 
borg\_1815-3244.3987 & 273.605165 & -32.730812 & 359.752179 & -7.247051  & 20.11 $\pm$ 0.02 & 20.00 $\pm$ 0.01 & 19.87 $\pm$ 0.02 & 21.92 $\pm$ 0.90 & 2.72 $\pm$ 3.04 & 11.87 & 2.37 $\pm$ 2.04 & 0.02 & 10.85 & 0.99 & 3.27 \\ 
\hline
\end{tabular}
}
}
\end{table*}

\addtocounter{table}{-1} 
\begin{table*}
\caption{Table \ref{t:Mdwarfs} -- {\em continued}}
\rotatebox{90}{
\tiny{
\begin{tabular}{l l l l l l l l l l l l l l l l l l l l l l}
Field  	& RA  	& DEC 	& $l$ 	& $b$ 	& $m_{F098W}$ 	& $m_{F125W}$   	& $m_{F125W}$ 	&  $m_{F606W}$  	&  Mtype 	& M-m   	& Dist 	&  Height &  Radius  	& Volume &  Area \\ 
		& J2000 	& J2000 	& $\circ$ 	& $\circ$ 	& mag 			& mag 			& mag			& mag			& 		& mag 	& kpc.	& kpc	& kpc.	& kpc$^2$	& arcmin$^2$			 \\
\hline
\hline
borg\_1815-3244.4016 & 273.630301 & -32.731098 & 359.761828 & -7.265908  & 21.31 $\pm$ 0.07 & 21.17 $\pm$ 0.05 & 21.04 $\pm$ 0.05 & 23.09 $\pm$ 0.93 & 2.74 $\pm$ 3.17 & 13.04 & 4.05 $\pm$ 3.53 & 0.01 & 12.52 & 2.90 & 3.27 \\ 
borg\_1815-3244.4042 & 273.615880 & -32.731286 & 359.755979 & -7.255253  & 20.27 $\pm$ 0.03 & 20.05 $\pm$ 0.02 & 19.96 $\pm$ 0.03 & 22.01 $\pm$ 0.90 & 2.87 $\pm$ 3.07 & 11.92 & 2.42 $\pm$ 2.09 & 0.02 & 10.90 & 1.03 & 3.27 \\ 
borg\_1815-3244.4083 & 273.617450 & -32.731099 & 359.756764 & -7.256336  & 21.50 $\pm$ 0.06 & 21.38 $\pm$ 0.05 & 21.32 $\pm$ 0.06 & 23.37 $\pm$ 0.94 & 2.97 $\pm$ 3.19 & 13.25 & 4.47 $\pm$ 3.89 & 0.01 & 12.93 & 3.52 & 3.27 \\ 
borg\_1815-3244.4172 & 273.637713 & -32.723422 & 359.771600 & -7.267865  & 21.79 $\pm$ 0.07 & 21.61 $\pm$ 0.05 & 21.57 $\pm$ 0.06 & 23.62 $\pm$ 0.94 & 3.05 $\pm$ 3.20 & 13.48 & 4.96 $\pm$ 4.32 & 0.01 & 13.42 & 4.34 & 3.27 \\ 
borg\_1815-3244.4178 & 273.611336 & -32.724976 & 359.759821 & -7.248936  & 21.43 $\pm$ 0.05 & 21.23 $\pm$ 0.04 & 21.12 $\pm$ 0.04 & 23.17 $\pm$ 0.92 & 2.81 $\pm$ 3.13 & 13.10 & 4.16 $\pm$ 3.61 & 0.01 & 12.63 & 3.05 & 3.27 \\ 
borg\_1815-3244.4196 & 273.627084 & -32.726965 & 359.764249 & -7.261592  & 17.27 $\pm$ 0.00 & 17.15 $\pm$ 0.00 & 16.95 $\pm$ 0.00 & 19.00 $\pm$ 0.88 & 2.51 $\pm$ 2.99 & 9.02 & 0.64 $\pm$ 0.55 & 0.02 & 9.13 & 0.07 & 3.27 \\ 
borg\_1815-3244.4206 & 273.637963 & -32.723544 & 359.771589 & -7.268108  & 21.89 $\pm$ 0.09 & 21.70 $\pm$ 0.06 & 21.66 $\pm$ 0.08 & 23.71 $\pm$ 0.95 & 3.04 $\pm$ 3.24 & 13.57 & 5.17 $\pm$ 4.52 & 0.01 & 13.63 & 4.72 & 3.27 \\ 
borg\_1815-3244.4291 & 273.632322 & -32.725612 & 359.767521 & -7.264865  & 20.82 $\pm$ 0.05 & 20.61 $\pm$ 0.03 & 20.48 $\pm$ 0.04 & 22.53 $\pm$ 0.92 & 2.74 $\pm$ 3.11 & 12.48 & 3.13 $\pm$ 2.71 & 0.01 & 11.61 & 1.73 & 3.27 \\ 
borg\_1815-3244.4303 & 273.637545 & -32.724386 & 359.770673 & -7.268188  & 22.28 $\pm$ 0.11 & 22.07 $\pm$ 0.07 & 22.03 $\pm$ 0.09 & 24.07 $\pm$ 0.97 & 3.03 $\pm$ 3.30 & 13.94 & 6.13 $\pm$ 5.37 & 0.00 & 14.58 & 6.62 & 3.27 \\ 
borg\_1815-3244.4347 & 273.639620 & -32.724657 & 359.771248 & -7.269860  & 23.00 $\pm$ 0.18 & 22.67 $\pm$ 0.11 & 22.54 $\pm$ 0.13 & 24.59 $\pm$ 1.00 & 2.74 $\pm$ 3.43 & 14.54 & 8.09 $\pm$ 7.16 & -0.01 & 16.52 & 11.53 & 3.27 \\ 
borg\_1815-3244.4405 & 273.614862 & -32.724818 & 359.761351 & -7.251490  & 22.68 $\pm$ 0.21 & 22.43 $\pm$ 0.11 & 22.30 $\pm$ 0.13 & 24.35 $\pm$ 1.01 & 2.71 $\pm$ 3.44 & 14.30 & 7.26 $\pm$ 6.44 & -0.00 & 15.70 & 9.28 & 3.27 \\ 
borg\_1815-3244.4477 & 273.621356 & -32.726734 & 359.762199 & -7.257218  & 21.10 $\pm$ 0.09 & 20.66 $\pm$ 0.05 & 20.52 $\pm$ 0.06 & 22.57 $\pm$ 0.93 & 2.70 $\pm$ 3.18 & 12.53 & 3.20 $\pm$ 2.79 & 0.01 & 11.68 & 1.81 & 3.27 \\ 
borg\_1815-3244.4503 & 273.622206 & -32.726272 & 359.762946 & -7.257636  & 20.53 $\pm$ 0.03 & 20.42 $\pm$ 0.04 & 20.33 $\pm$ 0.05 & 22.37 $\pm$ 0.93 & 2.85 $\pm$ 3.15 & 12.29 & 2.87 $\pm$ 2.49 & 0.02 & 11.35 & 1.45 & 3.27 \\ 
borg\_1815-3244.4524 & 273.609270 & -32.727125 & 359.757088 & -7.248396  & 22.74 $\pm$ 0.15 & 22.55 $\pm$ 0.10 & 22.52 $\pm$ 0.13 & 24.56 $\pm$ 1.01 & 3.05 $\pm$ 3.44 & 14.42 & 7.67 $\pm$ 6.78 & -0.01 & 16.11 & 10.36 & 3.27 \\ 
borg\_1815-3244.4609 & 273.645904 & -32.727456 & 359.771225 & -7.275841  & 21.56 $\pm$ 0.08 & 21.38 $\pm$ 0.05 & 21.11 $\pm$ 0.05 & 23.15 $\pm$ 0.93 & 2.25 $\pm$ 3.17 & 13.51 & 5.03 $\pm$ 3.54 & 0.01 & 13.49 & 4.45 & 3.27 \\ 
borg\_1815-3244.4616 & 273.617945 & -32.727770 & 359.759931 & -7.255157  & 21.89 $\pm$ 0.08 & 21.78 $\pm$ 0.06 & 21.75 $\pm$ 0.07 & 23.79 $\pm$ 0.95 & 3.05 $\pm$ 3.23 & 13.65 & 5.38 $\pm$ 4.69 & 0.00 & 13.83 & 5.09 & 3.27 \\ 
borg\_1815-3244.4635 & 273.631772 & -32.726661 & 359.766368 & -7.264943  & 23.31 $\pm$ 0.29 & 23.03 $\pm$ 0.15 & 23.06 $\pm$ 0.21 & 25.11 $\pm$ 1.08 & 3.27 $\pm$ 3.71 & 14.90 & 9.56 $\pm$ 10.13 & -0.01 & 17.98 & 16.11 & 3.27 \\ 
borg\_1815-3244.4642 & 273.625097 & -32.727328 & 359.763143 & -7.260280  & 21.06 $\pm$ 0.11 & 20.91 $\pm$ 0.04 & 20.86 $\pm$ 0.05 & 22.91 $\pm$ 0.93 & 3.01 $\pm$ 3.15 & 12.78 & 3.60 $\pm$ 3.13 & 0.01 & 12.07 & 2.28 & 3.27 \\ 
borg\_1815-3244.4673 & 273.640872 & -32.726828 & 359.769804 & -7.271800  & 23.10 $\pm$ 0.20 & 22.84 $\pm$ 0.13 & 22.71 $\pm$ 0.15 & 24.76 $\pm$ 1.03 & 2.72 $\pm$ 3.52 & 14.71 & 8.77 $\pm$ 7.81 & -0.01 & 17.20 & 13.55 & 3.27 \\ 
borg\_1815-3244.4690 & 273.619481 & -32.726856 & 359.761352 & -7.255877  & 20.55 $\pm$ 0.03 & 20.15 $\pm$ 0.01 & 20.18 $\pm$ 0.41 & 22.23 $\pm$ 1.23 & 3.27 $\pm$ 4.18 & 12.02 & 2.54 $\pm$ 2.62 & 0.02 & 11.02 & 1.13 & 3.27 \\ 
borg\_1815-3244.4742 & 273.633199 & -32.727362 & 359.766304 & -7.266331  & 23.15 $\pm$ 0.21 & 23.04 $\pm$ 0.16 & 23.05 $\pm$ 0.21 & 25.09 $\pm$ 1.08 & 3.19 $\pm$ 3.72 & 14.91 & 9.61 $\pm$ 10.19 & -0.01 & 18.03 & 16.26 & 3.27 \\ 
borg\_1815-3244.4772 & 273.616197 & -32.727713 & 359.759293 & -7.253829  & 22.06 $\pm$ 0.11 & 21.57 $\pm$ 0.06 & 21.32 $\pm$ 0.06 & 23.36 $\pm$ 0.94 & 2.32 $\pm$ 3.20 & 13.70 & 5.49 $\pm$ 4.79 & 0.00 & 13.94 & 5.30 & 3.27 \\ 
borg\_1815-3244.4774 & 273.625573 & -32.727388 & 359.763277 & -7.260662  & 21.06 $\pm$ 0.05 & 20.61 $\pm$ 0.02 & 20.46 $\pm$ 0.03 & 22.50 $\pm$ 0.91 & 2.66 $\pm$ 3.08 & 12.48 & 3.13 $\pm$ 2.70 & 0.01 & 11.60 & 1.72 & 3.27 \\ 
borg\_1815-3244.4778 & 273.624531 & -32.727575 & 359.762699 & -7.259973  & 21.76 $\pm$ 0.07 & 21.58 $\pm$ 0.05 & 21.55 $\pm$ 0.06 & 23.59 $\pm$ 0.94 & 3.04 $\pm$ 3.20 & 13.45 & 4.91 $\pm$ 4.28 & 0.01 & 13.37 & 4.25 & 3.27 \\ 
borg\_1815-3244.4802 & 273.637504 & -32.728831 & 359.766688 & -7.270222  & 19.66 $\pm$ 0.05 & 19.54 $\pm$ 0.02 & 19.47 $\pm$ 0.02 & 21.52 $\pm$ 0.90 & 2.92 $\pm$ 3.06 & 11.41 & 1.92 $\pm$ 1.65 & 0.02 & 10.40 & 0.65 & 3.27 \\ 
borg\_1815-3244.4846 & 273.639338 & -32.727286 & 359.768790 & -7.270870  & 20.95 $\pm$ 0.06 & 20.79 $\pm$ 0.04 & 20.76 $\pm$ 0.05 & 22.81 $\pm$ 0.93 & 3.06 $\pm$ 3.17 & 12.66 & 3.41 $\pm$ 2.96 & 0.01 & 11.88 & 2.05 & 3.27 \\ 
borg\_1815-3244.4937 & 273.640581 & -32.728181 & 359.768481 & -7.272212  & 21.57 $\pm$ 0.06 & 21.15 $\pm$ 0.03 & 21.09 $\pm$ 0.04 & 23.13 $\pm$ 0.92 & 2.95 $\pm$ 3.12 & 13.02 & 4.02 $\pm$ 3.48 & 0.01 & 12.49 & 2.85 & 3.27 \\ 
borg\_1815-3244.4953 & 273.646777 & -32.727866 & 359.771202 & -7.276682  & 22.62 $\pm$ 0.15 & 22.26 $\pm$ 0.08 & 22.20 $\pm$ 0.10 & 24.24 $\pm$ 0.98 & 2.96 $\pm$ 3.33 & 14.13 & 6.69 $\pm$ 5.88 & 0.00 & 15.14 & 7.89 & 3.27 \\ 
borg\_1815-3244.4964 & 273.606902 & -32.727950 & 359.755419 & -7.247016  & 19.53 $\pm$ 0.02 & 19.41 $\pm$ 0.01 & 19.27 $\pm$ 0.01 & 21.32 $\pm$ 0.89 & 2.70 $\pm$ 3.03 & 11.28 & 1.80 $\pm$ 1.55 & 0.02 & 10.29 & 0.57 & 3.27 \\ 
borg\_1815-3244.5052 & 273.616698 & -32.728935 & 359.758399 & -7.254770  & 20.34 $\pm$ 0.02 & 20.20 $\pm$ 0.02 & 20.13 $\pm$ 0.02 & 22.17 $\pm$ 0.90 & 2.93 $\pm$ 3.06 & 12.07 & 2.59 $\pm$ 2.24 & 0.02 & 11.07 & 1.18 & 3.27 \\ 
borg\_1815-3244.5099 & 273.616602 & -32.728660 & 359.758607 & -7.254571  & 22.47 $\pm$ 0.12 & 22.35 $\pm$ 0.09 & 22.37 $\pm$ 0.12 & 24.42 $\pm$ 1.00 & 3.22 $\pm$ 3.41 & 14.22 & 7.00 $\pm$ 7.33 & -0.00 & 15.44 & 8.62 & 3.27 \\ 
borg\_1815-3244.5101 & 273.612573 & -32.728790 & 359.756903 & -7.251630  & 22.05 $\pm$ 0.11 & 21.65 $\pm$ 0.05 & 21.58 $\pm$ 0.07 & 23.63 $\pm$ 0.94 & 2.94 $\pm$ 3.21 & 13.52 & 5.06 $\pm$ 4.41 & 0.01 & 13.52 & 4.51 & 3.27 \\ 
borg\_1815-3244.5114 & 273.609840 & -32.728703 & 359.755904 & -7.249553  & 23.72 $\pm$ 0.27 & 23.58 $\pm$ 0.20 & 23.61 $\pm$ 0.27 & 25.66 $\pm$ 1.15 & 3.28 $\pm$ 3.95 & 15.45 & 12.30 $\pm$ 13.16 & -0.03 & 20.71 & 26.67 & 3.27 \\ 
borg\_1815-3244.5187 & 273.604291 & -32.730400 & 359.752203 & -7.246209  & 20.08 $\pm$ 0.02 & 19.93 $\pm$ 0.01 & 19.85 $\pm$ 0.02 & 21.90 $\pm$ 0.90 & 2.88 $\pm$ 3.04 & 11.80 & 2.29 $\pm$ 1.98 & 0.02 & 10.78 & 0.93 & 3.27 \\ 
borg\_1815-3244.5190 & 273.618209 & -32.729440 & 359.758544 & -7.256130  & 21.91 $\pm$ 0.08 & 21.78 $\pm$ 0.06 & 21.72 $\pm$ 0.07 & 23.76 $\pm$ 0.95 & 2.94 $\pm$ 3.23 & 13.65 & 5.38 $\pm$ 4.69 & 0.00 & 13.83 & 5.09 & 3.27 \\ 
borg\_1815-3244.5208 & 273.618784 & -32.722365 & 359.765086 & -7.253271  & 21.83 $\pm$ 0.08 & 21.61 $\pm$ 0.05 & 21.58 $\pm$ 0.07 & 23.63 $\pm$ 0.95 & 3.09 $\pm$ 3.22 & 13.48 & 4.95 $\pm$ 4.32 & 0.01 & 13.42 & 4.33 & 3.27 \\ 
borg\_1815-3244.5213 & 273.606763 & -32.729329 & 359.754133 & -7.247552  & 24.17 $\pm$ 0.45 & 23.73 $\pm$ 0.24 & 23.52 $\pm$ 0.26 & 25.56 $\pm$ 1.14 & 2.45 $\pm$ 3.95 & 15.86 & 14.86 $\pm$ 373.59 & -0.04 & 23.24 & 38.90 & 3.27 \\ 
borg\_1815-3244.5289 & 273.629169 & -32.729607 & 359.762713 & -7.264373  & 22.65 $\pm$ 0.65 & 22.51 $\pm$ 0.10 & 22.42 $\pm$ 0.12 & 24.47 $\pm$ 1.00 & 2.87 $\pm$ 3.40 & 14.38 & 7.52 $\pm$ 6.64 & -0.00 & 15.96 & 9.98 & 3.27 \\ 
borg\_1815-3244.5306 & 273.638283 & -32.729988 & 359.765962 & -7.271339  & 21.45 $\pm$ 0.06 & 21.31 $\pm$ 0.04 & 21.19 $\pm$ 0.05 & 23.23 $\pm$ 0.93 & 2.74 $\pm$ 3.14 & 13.18 & 4.33 $\pm$ 3.76 & 0.01 & 12.80 & 3.30 & 3.27 \\ 
borg\_1815-3244.5310 & 273.615241 & -32.730123 & 359.756765 & -7.254236  & 20.44 $\pm$ 0.03 & 20.32 $\pm$ 0.02 & 20.21 $\pm$ 0.02 & 22.26 $\pm$ 0.90 & 2.78 $\pm$ 3.06 & 12.19 & 2.75 $\pm$ 2.37 & 0.02 & 11.23 & 1.33 & 3.27 \\ 
borg\_1815-3244.5352 & 273.652388 & -32.730693 & 359.770887 & -7.282175  & 23.55 $\pm$ 0.34 & 23.00 $\pm$ 0.16 & 22.91 $\pm$ 0.19 & 24.96 $\pm$ 1.07 & 2.88 $\pm$ 3.66 & 14.87 & 9.40 $\pm$ 9.97 & -0.01 & 17.82 & 15.56 & 3.27 \\ 
borg\_1815-3244.5358 & 273.648698 & -32.730299 & 359.769786 & -7.279243  & 22.13 $\pm$ 0.09 & 21.98 $\pm$ 0.06 & 21.87 $\pm$ 0.08 & 23.92 $\pm$ 0.95 & 2.78 $\pm$ 3.24 & 13.85 & 5.90 $\pm$ 5.16 & 0.00 & 14.35 & 6.13 & 3.27 \\ 
borg\_1815-3244.5402 & 273.619832 & -32.730052 & 359.758637 & -7.257624  & 22.05 $\pm$ 0.09 & 21.75 $\pm$ 0.05 & 21.62 $\pm$ 0.06 & 23.67 $\pm$ 0.94 & 2.74 $\pm$ 3.20 & 13.62 & 5.29 $\pm$ 4.62 & 0.00 & 13.75 & 4.94 & 3.27 \\ 
borg\_1815-3244.5453 & 273.634587 & -32.712669 & 359.779968 & -7.260541  & 21.87 $\pm$ 0.10 & 21.40 $\pm$ 0.05 & 21.29 $\pm$ 0.06 & 23.34 $\pm$ 0.94 & 2.81 $\pm$ 3.18 & 13.27 & 4.50 $\pm$ 3.92 & 0.01 & 12.96 & 3.57 & 3.27 \\ 
borg\_1815-3244.5511 & 273.632462 & -32.721954 & 359.770842 & -7.263271  & 21.55 $\pm$ 0.08 & 21.27 $\pm$ 0.05 & 21.24 $\pm$ 0.06 & 23.29 $\pm$ 0.94 & 3.06 $\pm$ 3.18 & 13.14 & 4.25 $\pm$ 3.70 & 0.01 & 12.72 & 3.18 & 3.27 \\ 
borg\_1815-3244.5544 & 273.623310 & -32.717421 & 359.771283 & -7.254346  & 23.32 $\pm$ 0.25 & 23.19 $\pm$ 0.18 & 23.01 $\pm$ 0.20 & 25.06 $\pm$ 1.08 & 2.56 $\pm$ 3.72 & 15.06 & 10.28 $\pm$ 9.28 & -0.01 & 18.70 & 18.61 & 3.27 \\ 
borg\_1815-3244.5563 & 273.632115 & -32.721089 & 359.771477 & -7.262611  & 18.74 $\pm$ 0.01 & 18.43 $\pm$ 0.01 & 18.38 $\pm$ 0.01 & 20.43 $\pm$ 0.89 & 3.00 $\pm$ 3.01 & 10.30 & 1.15 $\pm$ 0.99 & 0.02 & 9.64 & 0.23 & 3.27 \\ 
borg\_1815-3244.5571 & 273.639689 & -32.721402 & 359.774181 & -7.268399  & 22.54 $\pm$ 0.16 & 21.81 $\pm$ 0.06 & 21.69 $\pm$ 0.07 & 23.73 $\pm$ 0.95 & 2.77 $\pm$ 3.22 & 13.68 & 5.44 $\pm$ 4.75 & 0.01 & 13.89 & 5.21 & 3.27 \\ 
borg\_1815-3244.5600 & 273.626009 & -32.724579 & 359.765957 & -7.259683  & 20.90 $\pm$ 0.04 & 20.70 $\pm$ 0.03 & 20.54 $\pm$ 0.03 & 22.59 $\pm$ 0.91 & 2.63 $\pm$ 3.08 & 12.57 & 3.26 $\pm$ 2.82 & 0.01 & 11.74 & 1.88 & 3.27 \\ 
borg\_1815-3244.5601 & 273.606853 & -32.731095 & 359.752592 & -7.248440  & 23.10 $\pm$ 0.19 & 22.93 $\pm$ 0.14 & 22.70 $\pm$ 0.14 & 24.74 $\pm$ 1.02 & 2.38 $\pm$ 3.50 & 15.06 & 10.29 $\pm$ 9.17 & -0.02 & 18.71 & 18.65 & 3.27 \\ 
borg\_1815-3244.5631 & 273.609800 & -32.731166 & 359.753690 & -7.250668  & 22.84 $\pm$ 0.16 & 22.73 $\pm$ 0.11 & 22.73 $\pm$ 0.15 & 24.78 $\pm$ 1.03 & 3.17 $\pm$ 3.52 & 14.60 & 8.32 $\pm$ 8.75 & -0.01 & 16.75 & 12.19 & 3.27 \\ 
borg\_1815-3244.5731 & 273.640874 & -32.722642 & 359.773541 & -7.269858  & 22.05 $\pm$ 0.09 & 21.85 $\pm$ 0.06 & 21.81 $\pm$ 0.08 & 23.86 $\pm$ 0.95 & 3.05 $\pm$ 3.24 & 13.72 & 5.54 $\pm$ 4.84 & 0.01 & 13.99 & 5.40 & 3.27 \\ 
borg\_1815-3244.5748 & 273.632600 & -32.711691 & 359.780058 & -7.258606  & 19.22 $\pm$ 0.10 & 18.98 $\pm$ 0.01 & 18.99 $\pm$ 0.01 & 21.03 $\pm$ 0.89 & 3.18 $\pm$ 3.03 & 10.85 & 1.48 $\pm$ 1.28 & 0.02 & 9.97 & 0.39 & 3.27 \\ 
borg\_1815-3244.5749 & 273.630021 & -32.723660 & 359.768357 & -7.262245  & 21.57 $\pm$ 0.09 & 21.34 $\pm$ 0.05 & 21.39 $\pm$ 0.07 & 23.43 $\pm$ 0.95 & 3.32 $\pm$ 3.24 & 13.21 & 4.39 $\pm$ 4.57 & 0.01 & 12.85 & 3.39 & 3.27 \\ 
borg\_1815-3244.5801 & 273.633765 & -32.711996 & 359.780246 & -7.259616  & 21.64 $\pm$ 0.08 & 21.52 $\pm$ 0.05 & 21.43 $\pm$ 0.06 & 23.47 $\pm$ 0.94 & 2.85 $\pm$ 3.20 & 13.39 & 4.77 $\pm$ 4.16 & 0.01 & 13.23 & 4.01 & 3.27 \\ 
borg\_1815-3244.5819 & 273.640902 & -32.723211 & 359.773044 & -7.270143  & 21.32 $\pm$ 0.04 & 21.13 $\pm$ 0.03 & 21.02 $\pm$ 0.03 & 23.07 $\pm$ 0.91 & 2.78 $\pm$ 3.10 & 13.00 & 3.99 $\pm$ 3.45 & 0.01 & 12.46 & 2.80 & 3.27 \\ 
borg\_1815-3244.5882 & 273.632912 & -32.721872 & 359.771093 & -7.263568  & 20.90 $\pm$ 0.06 & 20.71 $\pm$ 0.03 & 20.64 $\pm$ 0.04 & 22.68 $\pm$ 0.92 & 2.92 $\pm$ 3.13 & 12.58 & 3.28 $\pm$ 2.85 & 0.01 & 11.75 & 1.90 & 3.27 \\ 
borg\_1815-3244.5931 & 273.629650 & -32.713101 & 359.777637 & -7.257064  & 19.50 $\pm$ 0.01 & 19.39 $\pm$ 0.01 & 19.37 $\pm$ 0.01 & 21.42 $\pm$ 0.89 & 3.10 $\pm$ 3.03 & 11.26 & 1.79 $\pm$ 1.54 & 0.02 & 10.28 & 0.56 & 3.27 \\ 
borg\_1815-3244.5999 & 273.633457 & -32.721624 & 359.771528 & -7.263859  & 20.27 $\pm$ 0.03 & 20.00 $\pm$ 0.05 & 19.96 $\pm$ 0.04 & 22.00 $\pm$ 0.92 & 3.02 $\pm$ 3.13 & 11.87 & 2.36 $\pm$ 2.06 & 0.02 & 10.85 & 0.99 & 3.27 \\ 
borg\_1815-3244.6018 & 273.636013 & -32.721198 & 359.772915 & -7.265566  & 22.12 $\pm$ 0.10 & 21.95 $\pm$ 0.07 & 21.93 $\pm$ 0.09 & 23.98 $\pm$ 0.97 & 3.11 $\pm$ 3.29 & 13.82 & 5.81 $\pm$ 5.09 & 0.00 & 14.26 & 5.95 & 3.27 \\ 
borg\_1815-3244.6082 & 273.637919 & -32.715135 & 359.779080 & -7.264170  & 20.28 $\pm$ 0.02 & 19.89 $\pm$ 0.01 & 19.87 $\pm$ 0.02 & 21.92 $\pm$ 0.90 & 3.10 $\pm$ 3.04 & 11.76 & 2.25 $\pm$ 1.94 & 0.02 & 10.73 & 0.89 & 3.27 \\ 
borg\_1815-3244.6097 & 273.632938 & -32.722162 & 359.770844 & -7.263722  & 20.79 $\pm$ 0.08 & 20.67 $\pm$ 0.04 & 20.62 $\pm$ 0.05 & 22.66 $\pm$ 0.93 & 3.00 $\pm$ 3.15 & 12.54 & 3.22 $\pm$ 2.79 & 0.01 & 11.69 & 1.82 & 3.27 \\ 
borg\_1815-3244.6130 & 273.628050 & -32.712352 & 359.777675 & -7.255523  & 22.67 $\pm$ 0.15 & 22.42 $\pm$ 0.10 & 22.40 $\pm$ 0.13 & 24.45 $\pm$ 1.00 & 3.13 $\pm$ 3.42 & 14.29 & 7.20 $\pm$ 7.55 & -0.00 & 15.64 & 9.13 & 3.27 \\ 
borg\_1815-3244.6156 & 273.629350 & -32.718811 & 359.772422 & -7.259492  & 21.73 $\pm$ 0.11 & 21.62 $\pm$ 0.06 & 21.46 $\pm$ 0.07 & 23.51 $\pm$ 0.95 & 2.61 $\pm$ 3.22 & 13.49 & 5.00 $\pm$ 4.37 & 0.01 & 13.46 & 4.40 & 3.27 \\ 
borg\_1815-3244.6165 & 273.628860 & -32.713616 & 359.776866 & -7.256714  & 21.88 $\pm$ 0.07 & 21.69 $\pm$ 0.94 & 21.61 $\pm$ 0.06 & 23.66 $\pm$ 0.94 & 2.89 $\pm$ 4.50 & 13.56 & 5.16 $\pm$ 130.57 & 0.01 & 13.62 & 4.69 & 3.27 \\ 
\hline
\end{tabular}
}
}
\end{table*}

\addtocounter{table}{-1} 
\begin{table*}
\caption{Table \ref{t:Mdwarfs} -- {\em continued}}
\rotatebox{90}{
\tiny{
\begin{tabular}{l l l l l l l l l l l l l l l l l l l l l l}
Field  	& RA  	& DEC 	& $l$ 	& $b$ 	& $m_{F098W}$ 	& $m_{F125W}$   	& $m_{F125W}$ 	&  $m_{F606W}$  	&  Mtype 	& M-m   	& Dist 	&  Height &  Radius  	& Volume &  Area \\ 
		& J2000 	& J2000 	& $\circ$ 	& $\circ$ 	& mag 			& mag 			& mag			& mag			& 		& mag 	& kpc.	& kpc	& kpc.	& kpc$^2$	& arcmin$^2$			 \\
\hline
\hline
borg\_1815-3244.6368 & 273.632076 & -32.716968 & 359.775141 & -7.260667  & 22.63 $\pm$ 0.13 & 22.41 $\pm$ 0.09 & 22.37 $\pm$ 0.11 & 24.42 $\pm$ 0.99 & 3.04 $\pm$ 3.37 & 14.28 & 7.18 $\pm$ 6.32 & -0.00 & 15.63 & 9.09 & 3.27 \\ 
borg\_1815-3244.6457 & 273.626287 & -32.718826 & 359.771201 & -7.257217  & 17.82 $\pm$ 0.00 & 17.65 $\pm$ 0.00 & 17.59 $\pm$ 0.00 & 19.64 $\pm$ 0.88 & 2.96 $\pm$ 3.00 & 9.52 & 0.80 $\pm$ 0.69 & 0.02 & 9.30 & 0.11 & 3.27 \\ 
borg\_1815-3244.6462 & 273.626119 & -32.717768 & 359.772080 & -7.256600  & 20.63 $\pm$ 0.03 & 20.19 $\pm$ 0.01 & 20.07 $\pm$ 0.02 & 22.11 $\pm$ 0.90 & 2.74 $\pm$ 3.04 & 12.06 & 2.58 $\pm$ 2.23 & 0.02 & 11.06 & 1.18 & 3.27 \\ 
borg\_1815-3244.6499 & 273.631052 & -32.719064 & 359.772866 & -7.260878  & 19.87 $\pm$ 0.02 & 19.74 $\pm$ 0.01 & 19.75 $\pm$ 0.02 & 21.79 $\pm$ 0.89 & 3.20 $\pm$ 3.04 & 11.61 & 2.10 $\pm$ 1.81 & 0.02 & 10.58 & 0.78 & 3.27 \\ 
borg\_1815-3244.6502 & 273.627646 & -32.716892 & 359.773463 & -7.257332  & 20.65 $\pm$ 0.04 & 20.35 $\pm$ 0.02 & 20.32 $\pm$ 0.03 & 22.37 $\pm$ 0.91 & 3.06 $\pm$ 3.09 & 12.22 & 2.78 $\pm$ 2.41 & 0.02 & 11.26 & 1.36 & 3.27 \\ 
borg\_1815-3244.6520 & 273.621825 & -32.719025 & 359.769266 & -7.253985  & 22.08 $\pm$ 0.10 & 21.98 $\pm$ 0.09 & 21.88 $\pm$ 0.10 & 23.93 $\pm$ 0.98 & 2.84 $\pm$ 3.33 & 13.85 & 5.88 $\pm$ 5.17 & 0.00 & 14.33 & 6.09 & 3.27 \\ 
borg\_1815-3244.6557 & 273.629629 & -32.718932 & 359.772424 & -7.259757  & 20.56 $\pm$ 0.03 & 20.14 $\pm$ 0.02 & 20.00 $\pm$ 0.02 & 22.04 $\pm$ 0.90 & 2.69 $\pm$ 3.04 & 12.01 & 2.52 $\pm$ 2.18 & 0.02 & 11.00 & 1.12 & 3.27 \\ 
borg\_1815-3244.6582 & 273.628617 & -32.718436 & 359.772468 & -7.258772  & 21.93 $\pm$ 0.08 & 21.78 $\pm$ 0.05 & 21.78 $\pm$ 0.07 & 23.83 $\pm$ 0.95 & 3.17 $\pm$ 3.23 & 13.65 & 5.37 $\pm$ 4.68 & 0.01 & 13.83 & 5.08 & 3.27 \\ 
borg\_2057-4412.119 & 314.337373 & -44.219836 & 356.566670 & -40.621829  & 24.10 $\pm$ 0.04 & 23.88 $\pm$ 0.05 & 23.82 $\pm$ 0.07 & 26.34 $\pm$ 0.94 & 4.58 $\pm$ 3.20 & 13.55 & 5.14 $\pm$ 5.28 & -0.28 & 12.40 & 4.97 & 3.50 \\ 
borg\_2057-4412.222 & 314.351217 & -44.213663 & 356.574849 & -40.631730  & 22.12 $\pm$ 0.01 & 21.75 $\pm$ 0.01 & 21.46 $\pm$ 0.01 & 23.99 $\pm$ 0.89 & 3.80 $\pm$ 3.02 & 12.52 & 3.19 $\pm$ 3.10 & -0.16 & 10.92 & 1.92 & 3.50 \\ 
borg\_2057-4412.345 & 314.333154 & -44.210865 & 356.578475 & -40.618773  & 24.00 $\pm$ 0.04 & 23.79 $\pm$ 0.04 & 23.70 $\pm$ 0.06 & 26.23 $\pm$ 0.94 & 4.50 $\pm$ 3.18 & 13.46 & 4.91 $\pm$ 5.04 & -0.27 & 12.23 & 4.55 & 3.50 \\ 
borg\_2057-4412.389 & 314.315098 & -44.209357 & 356.580395 & -40.605825  & 23.33 $\pm$ 0.03 & 23.13 $\pm$ 0.03 & 22.91 $\pm$ 0.04 & 25.43 $\pm$ 0.91 & 4.04 $\pm$ 3.10 & 13.90 & 6.02 $\pm$ 5.86 & -0.33 & 13.07 & 6.83 & 3.50 \\ 
borg\_2057-4412.473 & 314.313670 & -44.206428 & 356.584247 & -40.604789  & 23.33 $\pm$ 0.03 & 23.08 $\pm$ 0.03 & 22.90 $\pm$ 0.03 & 25.42 $\pm$ 0.91 & 4.17 $\pm$ 3.09 & 13.85 & 5.89 $\pm$ 5.73 & -0.32 & 12.97 & 6.53 & 3.50 \\ 
borg\_2057-4412.500 & 314.335035 & -44.205529 & 356.585511 & -40.620101  & 23.19 $\pm$ 0.02 & 22.90 $\pm$ 0.02 & 22.94 $\pm$ 0.03 & 25.46 $\pm$ 0.91 & 4.91 $\pm$ 3.09 & 12.57 & 3.27 $\pm$ 3.15 & -0.17 & 10.98 & 2.02 & 3.50 \\ 
borg\_2057-4412.698 & 314.321323 & -44.199526 & 356.593369 & -40.610248  & 24.16 $\pm$ 0.05 & 23.83 $\pm$ 0.04 & 23.80 $\pm$ 0.06 & 26.32 $\pm$ 0.94 & 4.68 $\pm$ 3.19 & 13.50 & 5.02 $\pm$ 5.15 & -0.27 & 12.31 & 4.74 & 3.50 \\ 
borg\_2132+1004.649 & 323.066868 & 10.082622 & 63.585205 & -29.067204  & 24.12 $\pm$ 0.05 & 23.77 $\pm$ 0.05 & 23.69 $\pm$ 0.08 & 26.21 $\pm$ 0.96 & 4.50 $\pm$ 3.25 & 13.44 & 4.88 $\pm$ 5.02 & 4.40 & 12.77 & 4.83 & 3.76 \\ 
borg\_2132+1004.1021 & 323.071939 & 10.072133 & 63.579464 & -29.077681  & 23.74 $\pm$ 0.04 & 23.45 $\pm$ 0.03 & 23.21 $\pm$ 0.05 & 25.73 $\pm$ 0.93 & 3.99 $\pm$ 3.15 & 14.22 & 6.97 $\pm$ 6.79 & 6.27 & 14.59 & 9.84 & 3.76 \\ 
borg\_2132+1004.1052 & 323.057628 & 10.084320 & 63.580173 & -29.059061  & 24.23 $\pm$ 0.05 & 23.91 $\pm$ 0.05 & 23.92 $\pm$ 0.08 & 26.44 $\pm$ 0.96 & 4.79 $\pm$ 3.26 & 13.58 & 5.21 $\pm$ 5.04 & 4.69 & 13.05 & 5.49 & 3.76 \\ 
borg\_2155-4411.1007 & 328.809295 & -44.164652 & 355.268307 & -50.945792  & 24.19 $\pm$ 0.04 & 23.99 $\pm$ 0.04 & 23.96 $\pm$ 0.06 & 26.53 $\pm$ 0.93 & 4.85 $\pm$ 3.17 & 13.66 & 5.38 $\pm$ 5.20 & -0.42 & 11.89 & 5.79 & 3.71 \\ 
borg\_2155-4411.1162 & 328.840576 & -44.172033 & 355.250086 & -50.966436  & 23.74 $\pm$ 0.10 & 23.53 $\pm$ 0.03 & 23.32 $\pm$ 0.04 & 25.89 $\pm$ 0.91 & 4.22 $\pm$ 3.10 & 14.30 & 7.25 $\pm$ 7.06 & -0.57 & 13.07 & 10.50 & 3.71 \\ 
borg\_2203+1851.1056 & 330.700256 & 18.857744 & 76.658090 & -28.485522  & 23.44 $\pm$ 0.03 & 23.05 $\pm$ 0.02 & 22.92 $\pm$ 0.02 & 25.39 $\pm$ 0.90 & 4.17 $\pm$ 3.04 & 13.82 & 5.80 $\pm$ 5.63 & 5.67 & 13.60 & 6.24 & 3.44 \\ 
borg\_2345+0054.1412 & 356.275794 & -0.898571 & 88.926516 & -59.318076  & 24.03 $\pm$ 0.39 & 23.65 $\pm$ 0.04 & 23.53 $\pm$ 0.05 & 26.06 $\pm$ 0.93 & 4.39 $\pm$ 3.16 & 14.42 & 7.65 $\pm$ 7.85 & 7.68 & 12.40 & 12.04 & 3.82 \\ 
borg\_2351-4332.89 & 357.658631 & -43.541746 & 335.802187 & -69.500701  & 23.50 $\pm$ 0.02 & 23.21 $\pm$ 0.01 & 23.05 $\pm$ 0.02 & 25.61 $\pm$ 0.90 & 4.36 $\pm$ 3.07 & 13.98 & 6.25 $\pm$ 6.07 & -2.54 & 10.69 & 6.63 & 3.14 \\ 
borg\_2351-4332.175 & 357.673299 & -43.539723 & 335.783388 & -69.509292  & 23.94 $\pm$ 0.03 & 23.65 $\pm$ 0.02 & 23.47 $\pm$ 0.03 & 26.04 $\pm$ 0.91 & 4.33 $\pm$ 3.09 & 14.42 & 7.65 $\pm$ 7.43 & -3.11 & 11.18 & 9.91 & 3.14 \\ 
borg\_2351-4332.191 & 357.662943 & -43.539585 & 335.799643 & -69.504395  & 23.36 $\pm$ 0.02 & 23.01 $\pm$ 0.01 & 22.76 $\pm$ 0.01 & 25.33 $\pm$ 0.90 & 4.08 $\pm$ 3.05 & 13.78 & 5.70 $\pm$ 5.53 & -2.31 & 10.50 & 5.51 & 3.14 \\ 
borg\_2351-4332.442 & 357.658834 & -43.533414 & 335.817733 & -69.507010  & 23.89 $\pm$ 0.02 & 23.42 $\pm$ 0.02 & 23.46 $\pm$ 0.03 & 26.02 $\pm$ 0.91 & 5.05 $\pm$ 3.09 & 13.09 & 4.15 $\pm$ 3.99 & -1.67 & 9.95 & 2.92 & 3.14 \\ 
borg\_2351-4332.520 & 357.666248 & -43.531533 & 335.809867 & -69.511995  & 23.76 $\pm$ 0.02 & 23.57 $\pm$ 0.02 & 23.39 $\pm$ 0.02 & 25.95 $\pm$ 0.91 & 4.31 $\pm$ 3.08 & 14.34 & 7.37 $\pm$ 7.16 & -2.99 & 11.08 & 9.21 & 3.14 \\ 
borg\_2351-4332.734 & 357.671195 & -43.523853 & 335.816850 & -69.520112  & 24.46 $\pm$ 0.12 & 23.93 $\pm$ 0.04 & 23.66 $\pm$ 0.05 & 26.22 $\pm$ 0.93 & 4.03 $\pm$ 3.17 & 14.70 & 8.69 $\pm$ 8.49 & -3.53 & 11.54 & 12.79 & 3.14 \\ 
borg\_2351-4332.762 & 357.627558 & -43.523279 & 335.885287 & -69.499433  & 24.21 $\pm$ 0.03 & 23.90 $\pm$ 0.02 & 23.89 $\pm$ 0.03 & 26.45 $\pm$ 0.92 & 4.89 $\pm$ 3.11 & 13.57 & 5.17 $\pm$ 4.98 & -2.09 & 10.31 & 4.53 & 3.14 \\ 
borg\_2351-4332.1068 & 357.656164 & -43.508214 & 335.869879 & -69.524497  & 21.66 $\pm$ 0.01 & 21.27 $\pm$ 0.01 & 21.10 $\pm$ 0.03 & 23.67 $\pm$ 0.91 & 4.35 $\pm$ 3.09 & 12.04 & 2.56 $\pm$ 2.48 & -1.02 & 9.40 & 1.11 & 3.14 \\ 
borg\_0456-2203.156 & 73.972856 & -22.064392 & 222.046105 & -34.731844  & 24.16 $\pm$ 0.04 & 23.96 $\pm$ 0.03 & 23.89 $\pm$ 0.03 & 24.93 $\pm$ 0.05 & -0.51 $\pm$ 0.19 & 16.62 & 21.11 $\pm$ 2.28 & -14.11 & 25.85 & 73.46 & 3.06 \\ 
borg\_0456-2203.438 & 73.973910 & -22.057232 & 222.038222 & -34.728643  & 23.07 $\pm$ 0.05 & 22.67 $\pm$ 0.08 & 22.39 $\pm$ 0.01 & 24.83 $\pm$ 0.06 & 3.57 $\pm$ 0.33 & 13.44 & 4.88 $\pm$ 1.53 & -3.24 & 12.51 & 3.92 & 3.06 \\ 
borg\_0456-2203.706 & 73.954816 & -22.052876 & 222.026352 & -34.744038  & 23.64 $\pm$ 0.04 & 23.53 $\pm$ 0.03 & 23.36 $\pm$ 0.02 & 24.62 $\pm$ 0.04 & -0.07 $\pm$ 0.16 & 16.19 & 17.30 $\pm$ 1.93 & -11.55 & 22.71 & 49.32 & 3.06 \\ 
borg\_0456-2203.1079 & 73.948592 & -22.047464 & 222.017877 & -34.747788  & 23.96 $\pm$ 0.45 & 23.78 $\pm$ 0.03 & 23.79 $\pm$ 0.05 & 25.14 $\pm$ 0.06 & 0.84 $\pm$ 0.23 & 16.17 & 17.14 $\pm$ 1.90 & -11.44 & 22.58 & 48.41 & 3.06 \\ 
borg\_0951+3304.480 & 147.700413 & 33.058744 & 192.957010 & 50.778740  & 23.99 $\pm$ 0.03 & 23.86 $\pm$ 0.03 & 23.82 $\pm$ 0.03 & 25.06 $\pm$ 0.09 & 0.30 $\pm$ 0.32 & 16.52 & 20.17 $\pm$ 2.45 & -4.50 & 21.25 & 39.89 & 1.82 \\ 
borg\_0951+3304.951 & 147.692507 & 33.063393 & 192.949013 & 50.772421  & 24.56 $\pm$ 0.04 & 23.96 $\pm$ 0.03 & 23.78 $\pm$ 0.03 & 25.94 $\pm$ 0.20 & 2.93 $\pm$ 0.67 & 15.83 & 14.68 $\pm$ 4.85 & -3.26 & 17.78 & 21.12 & 1.82 \\ 
borg\_1059+0519.1299 & 164.710292 & 5.306348 & 247.030269 & 55.439576  & 24.49 $\pm$ 0.06 & 23.91 $\pm$ 0.03 & 23.64 $\pm$ 0.03 & 25.03 $\pm$ 0.06 & 0.03 $\pm$ 0.22 & 16.57 & 20.61 $\pm$ 2.22 & -18.95 & 20.19 & 49.18 & 2.15 \\ 
borg\_1358+4334.428 & 209.456876 & 43.551383 & 88.008107 & 68.800322  & 24.14 $\pm$ 0.03 & 23.81 $\pm$ 0.03 & 23.69 $\pm$ 0.02 & 24.69 $\pm$ 0.03 & -0.81 $\pm$ 0.14 & 16.47 & 19.70 $\pm$ 2.16 & 19.71 & 15.62 & 56.65 & 2.71 \\ 
borg\_1358+4334.446 & 209.477095 & 43.551950 & 87.980406 & 68.789613  & 24.19 $\pm$ 0.03 & 23.70 $\pm$ 0.01 & 23.46 $\pm$ 0.02 & 24.20 $\pm$ 0.02 & -2.08 $\pm$ 0.08 & 121.81 & \dots  & \dots & \dots & \dots  & 2.71 \\ 
borg\_1459+7146.300 & 224.786723 & 71.750951 & 110.048589 & 42.035245  & 24.15 $\pm$ 0.03 & 23.91 $\pm$ 0.02 & 23.75 $\pm$ 0.02 & 25.80 $\pm$ 0.12 & 2.64 $\pm$ 0.40 & 15.78 & 14.33 $\pm$ 1.59 & 13.48 & 19.14 & 30.73 & 2.78 \\ 
borg\_1459+7146.459 & 224.805543 & 71.753068 & 110.044259 & 42.029872  & 24.21 $\pm$ 0.03 & 23.94 $\pm$ 0.02 & 23.77 $\pm$ 0.02 & 25.55 $\pm$ 0.09 & 1.70 $\pm$ 0.32 & 16.07 & 16.38 $\pm$ 1.85 & 15.42 & 20.67 & 40.19 & 2.78 \\ 
borg\_1459+7146.796 & 224.706287 & 71.759250 & 110.081912 & 42.044761  & 23.45 $\pm$ 0.10 & 23.09 $\pm$ 0.01 & 22.93 $\pm$ 0.02 & 24.67 $\pm$ 0.04 & 1.59 $\pm$ 0.16 & 15.22 & 11.08 $\pm$ 1.07 & 10.43 & 16.73 & 18.38 & 2.78 \\ 
borg\_1459+7146.992 & 224.775020 & 71.762522 & 110.062275 & 42.028613  & 24.33 $\pm$ 0.03 & 23.87 $\pm$ 0.02 & 23.69 $\pm$ 0.02 & 25.12 $\pm$ 0.06 & 0.48 $\pm$ 0.22 & 16.53 & 20.20 $\pm$ 2.24 & 19.00 & 23.51 & 61.11 & 2.78 \\ 
borg\_1459+7146.1746 & 224.699176 & 71.774227 & 110.096983 & 42.034564  & 23.26 $\pm$ 0.01 & 22.87 $\pm$ 0.01 & 22.88 $\pm$ 0.01 & 23.97 $\pm$ 0.03 & -0.03 $\pm$ 0.10 & 15.53 & 12.75 $\pm$ 0.91 & 12.00 & 17.97 & 24.36 & 2.78 \\ 
borg\_1510+1115.24 & 227.538883 & 11.221362 & 13.707698 & 53.767317  & 23.81 $\pm$ 0.02 & 23.59 $\pm$ 0.02 & 23.32 $\pm$ 0.02 & 24.09 $\pm$ 0.02 & -2.08 $\pm$ 0.09 & 121.70 & \dots  & \dots & \dots & \dots  & 1.78 \\ 
borg\_1510+1115.55 & 227.535356 & 11.223008 & 13.707065 & 53.771129  & 24.54 $\pm$ 0.03 & 23.95 $\pm$ 0.02 & 23.65 $\pm$ 0.02 & 25.16 $\pm$ 0.04 & 0.36 $\pm$ 0.17 & 16.61 & 20.95 $\pm$ 2.41 & 4.99 & 20.88 & 42.09 & 1.78 \\ 
borg\_1510+1115.1110 & 227.534639 & 11.257096 & 13.755887 & 53.789303  & 24.32 $\pm$ 0.04 & 23.86 $\pm$ 0.02 & 23.82 $\pm$ 0.03 & 24.84 $\pm$ 0.04 & -0.43 $\pm$ 0.14 & 16.52 & 20.11 $\pm$ 2.03 & 4.81 & 20.38 & 38.78 & 1.78 \\ 
borg\_2132-1202.566 & 322.947234 & -12.057235 & 40.638916 & -40.974492  & 23.66 $\pm$ 0.02 & 23.21 $\pm$ 0.02 & 23.01 $\pm$ 0.02 & 24.02 $\pm$ 0.04 & -1.02 $\pm$ 0.13 & 15.87 & 14.92 $\pm$ 1.24 & 9.74 & 19.76 & 14.50 & 1.21 \\ 
borg\_2132-1202.7376 & 322.968345 & -12.033277 & 40.679354 & -40.982755  & 22.29 $\pm$ 0.12 & 22.15 $\pm$ 0.01 & 21.91 $\pm$ 0.04 & 24.08 $\pm$ 0.04 & 2.80 $\pm$ 0.15 & 14.02 & 6.35 $\pm$ 0.49 & 4.17 & 13.30 & 2.63 & 1.21 \\ 
borg\_2313-2243.452 & 348.230552 & -22.737392 & 38.622960 & -67.278174  & 21.21 $\pm$ 0.00 & 20.95 $\pm$ 0.01 & 20.81 $\pm$ 0.00 & 24.74 $\pm$ 0.04 & 9.10 $\pm$ 0.13 & 8.63 & 0.53 $\pm$ 0.03 & 0.36 & 8.71 & 0.05 & 3.26 \\ 
borg\_2313-2243.512 & 348.237747 & -22.737423 & 38.627682 & -67.284554  & 22.88 $\pm$ 0.01 & 22.71 $\pm$ 0.01 & 22.69 $\pm$ 0.01 & 25.19 $\pm$ 0.05 & 4.64 $\pm$ 0.19 & 12.38 & 3.00 $\pm$ 0.78 & 1.90 & 9.66 & 1.58 & 3.26 \\ 
borg\_2313-2243.2534 & 348.242462 & -22.718495 & 38.677891 & -67.283437  & 24.10 $\pm$ 0.01 & 23.93 $\pm$ 0.01 & 23.85 $\pm$ 0.02 & 25.23 $\pm$ 0.04 & 0.66 $\pm$ 0.15 & 16.32 & 18.34 $\pm$ 1.40 & 11.49 & 15.58 & 59.06 & 3.26 \\ 
borg\_2313-2243.3469 & 348.226934 & -22.708732 & 38.691763 & -67.266952  & 23.88 $\pm$ 0.01 & 23.75 $\pm$ 0.01 & 23.63 $\pm$ 0.02 & 25.31 $\pm$ 0.05 & 1.52 $\pm$ 0.18 & 15.88 & 14.99 $\pm$ 1.47 & 9.40 & 14.29 & 39.46 & 3.26 \\ 
borg\_2313-2243.3529 & 348.235346 & -22.709444 & 38.695625 & -67.274600  & 23.05 $\pm$ 0.01 & 22.75 $\pm$ 0.01 & 22.46 $\pm$ 0.01 & 25.42 $\pm$ 0.06 & 5.26 $\pm$ 0.21 & 12.42 & 3.05 $\pm$ 0.16 & 1.93 & 9.68 & 1.64 & 3.26 \\ 
borg\_2313-2243.3654 & 348.239365 & -22.706295 & 38.706139 & -67.277277  & 23.68 $\pm$ 0.01 & 23.47 $\pm$ 0.16 & 23.42 $\pm$ 0.02 & 24.87 $\pm$ 0.04 & 1.00 $\pm$ 0.56 & 15.86 & 14.83 $\pm$ 4.26 & 9.30 & 14.23 & 38.63 & 3.26 \\ 
\hline
\end{tabular}
